Efficient unstructured search implementation on current ion-trap quantum processors

So far, only the results on 3 qubit spaces (both on superconducting and ion-trap realisations of quantum processors) have beaten the classical unstructured search in the expected number of oracle calls using optimal protocols in both settings. We present experimental results on running unstructured search in spaces defined by 4, 5 and 6 qubits on ion-trapped quantum processor. Our best circuits obtained respectively 66\%, 26\% and 6\% average probability of measuring the marked element. In the case of 4 and 5 qubit spaces we obtained fewer expected number of oracle calls required to find a marked element than any classical approach. Viability of the theoretical result by Grover at these qubit counts is, to authors' knowledge demonstrated experimentally for the first time. Also at 6 qubits, a circuit using a single oracle call returned a measured probability of success exceeding any possible classical approach. These results were achieved using a variety of unstructured search algorithms in conjunction with recent developments in reducing the number of entangling gates. The latter are currently considered to be a dominating source of errors in quantum computations. Some of these improvements have been made possible by using mid-circuit measurements. To our knowledge the latter feature is currently available only on the H0 quantum processor we run on.

==> plot_s1_Drzewker-1ac-pu-c_5q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=31.6,ymin=-0.1,ymax=460,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=left,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,282.0)
   (0.5,282.0)
   (0.5,9.0)
   (1.5,9.0)
   (1.5,9.0)
   (2.5,9.0)
   (2.5,9.0)
   (3.5,9.0)
   (3.5,15.5)
   (4.5,15.5)
   (4.5,4.0)
   (5.5,4.0)
   (5.5,4.0)
   (6.5,4.0)
   (6.5,4.0)
   (7.5,4.0)
   (7.5,15.5)
   (8.5,15.5)
   (8.5,4.0)
   (9.5,4.0)
   (9.5,4.0)
   (10.5,4.0)
   (10.5,4.0)
   (11.5,4.0)
   (11.5,15.5)
   (12.5,15.5)
   (12.5,4.0)
   (13.5,4.0)
   (13.5,4.0)
   (14.5,4.0)
   (14.5,4.0)
   (15.5,4.0)
   (15.5,15.5)
   (16.5,15.5)
   (16.5,4.0)
   (17.5,4.0)
   (17.5,4.0)
   (18.5,4.0)
   (18.5,4.0)
   (19.5,4.0)
   (19.5,15.5)
   (20.5,15.5)
   (20.5,4.0)
   (21.5,4.0)
   (21.5,4.0)
   (22.5,4.0)
   (22.5,4.0)
   (23.5,4.0)
   (23.5,15.5)
   (24.5,15.5)
   (24.5,4.0)
   (25.5,4.0)
   (25.5,4.0)
   (26.5,4.0)
   (26.5,4.0)
   (27.5,4.0)
   (27.5,15.5)
   (28.5,15.5)
   (28.5,4.0)
   (29.5,4.0)
   (29.5,4.0)
   (30.5,4.0)
   (30.5,4.0)
   (31.5,4.0)
   (31.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,282.0+29.08607914449797)
   (0.5,282.0+29.08607914449797)
   (0.5,9.0+5.196152422706632)
   (1.5,9.0+5.196152422706632)
   (1.5,9.0+5.196152422706632)
   (2.5,9.0+5.196152422706632)
   (2.5,9.0+5.196152422706632)
   (3.5,9.0+5.196152422706632)
   (3.5,15.5+6.819090848492927)
   (4.5,15.5+6.819090848492927)
   (4.5,4.0+3.464101615137755)
   (5.5,4.0+3.464101615137755)
   (5.5,4.0+3.464101615137755)
   (6.5,4.0+3.464101615137755)
   (6.5,4.0+3.464101615137755)
   (7.5,4.0+3.464101615137755)
   (7.5,15.5+6.819090848492927)
   (8.5,15.5+6.819090848492927)
   (8.5,4.0+3.464101615137755)
   (9.5,4.0+3.464101615137755)
   (9.5,4.0+3.464101615137755)
   (10.5,4.0+3.464101615137755)
   (10.5,4.0+3.464101615137755)
   (11.5,4.0+3.464101615137755)
   (11.5,15.5+6.819090848492927)
   (12.5,15.5+6.819090848492927)
   (12.5,4.0+3.464101615137755)
   (13.5,4.0+3.464101615137755)
   (13.5,4.0+3.464101615137755)
   (14.5,4.0+3.464101615137755)
   (14.5,4.0+3.464101615137755)
   (15.5,4.0+3.464101615137755)
   (15.5,15.5+6.819090848492927)
   (16.5,15.5+6.819090848492927)
   (16.5,4.0+3.464101615137755)
   (17.5,4.0+3.464101615137755)
   (17.5,4.0+3.464101615137755)
   (18.5,4.0+3.464101615137755)
   (18.5,4.0+3.464101615137755)
   (19.5,4.0+3.464101615137755)
   (19.5,15.5+6.819090848492927)
   (20.5,15.5+6.819090848492927)
   (20.5,4.0+3.464101615137755)
   (21.5,4.0+3.464101615137755)
   (21.5,4.0+3.464101615137755)
   (22.5,4.0+3.464101615137755)
   (22.5,4.0+3.464101615137755)
   (23.5,4.0+3.464101615137755)
   (23.5,15.5+6.819090848492927)
   (24.5,15.5+6.819090848492927)
   (24.5,4.0+3.464101615137755)
   (25.5,4.0+3.464101615137755)
   (25.5,4.0+3.464101615137755)
   (26.5,4.0+3.464101615137755)
   (26.5,4.0+3.464101615137755)
   (27.5,4.0+3.464101615137755)
   (27.5,15.5+6.819090848492927)
   (28.5,15.5+6.819090848492927)
   (28.5,4.0+3.464101615137755)
   (29.5,4.0+3.464101615137755)
   (29.5,4.0+3.464101615137755)
   (30.5,4.0+3.464101615137755)
   (30.5,4.0+3.464101615137755)
   (31.5,4.0+3.464101615137755)
   (31.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 82.35000000000001) += (0, 39.65) -= (0, 30.349999999999998)
(1, 68.0) += (1, 34.0) -= (1, 40.0)
(2, 27.650000000000002) += (2, 8.35) -= (2, 8.65)
(3, 17.35) += (3, 9.65) -= (3, 8.35)
(4, 13.0) += (4, 6.0) -= (4, 9.0)
(5, 9.0) += (5, 3.0) -= (5, 5.0)
(6, 13.350000000000001) += (6, 4.6499999999999995) -= (6, 6.35)
(7, 8.0) += (7, 1.0) -= (7, 1.0)
(8, 13.350000000000001) += (8, 5.6499999999999995) -= (8, 9.350000000000001)
(9, 11.65) += (9, 8.35) -= (9, 5.6499999999999995)
(10, 11.65) += (10, 7.35) -= (10, 8.65)
(11, 7.6499999999999995) += (11, 3.35) -= (11, 5.6499999999999995)
(12, 10.35) += (12, 1.65) -= (12, 3.35)
(13, 6.0) += (13, 6.0) -= (13, 4.0)
(14, 9.350000000000001) += (14, 1.65) -= (14, 2.35)
(15, 7.35) += (15, 8.65) -= (15, 6.35)
(16, 18.35) += (16, 8.65) -= (16, 8.35)
(17, 16.35) += (17, 14.65) -= (17, 8.35)
(18, 10.0) += (18, 6.0) -= (18, 8.0)
(19, 8.35) += (19, 6.6499999999999995) -= (19, 3.35)
(20, 11.65) += (20, 4.35) -= (20, 6.6499999999999995)
(21, 8.65) += (21, 4.35) -= (21, 5.6499999999999995)
(22, 6.0) += (22, 4.0) -= (22, 5.0)
(23, 5.0) += (23, 6.0) -= (23, 5.0)
(24, 15.0) += (24, 7.0) -= (24, 8.0)
(25, 6.35) += (25, 8.65) -= (25, 5.35)
(26, 7.6499999999999995) += (26, 6.35) -= (26, 3.65)
(27, 4.6499999999999995) += (27, 6.35) -= (27, 3.65)
(28, 25.35) += (28, 28.65) -= (28, 22.349999999999998)
(29, 15.350000000000001) += (29, 11.65) -= (29, 8.35)
(30, 17.35) += (30, 25.65) -= (30, 15.350000000000001)
(31, 8.0) += (31, 5.0) -= (31, 7.0)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,282.0-29.08607914449797)
   (0.5,282.0-29.08607914449797)
   (0.5,9.0-5.196152422706632)
   (1.5,9.0-5.196152422706632)
   (1.5,9.0-5.196152422706632)
   (2.5,9.0-5.196152422706632)
   (2.5,9.0-5.196152422706632)
   (3.5,9.0-5.196152422706632)
   (3.5,15.5-6.819090848492927)
   (4.5,15.5-6.819090848492927)
   (4.5,4.0-3.464101615137755)
   (5.5,4.0-3.464101615137755)
   (5.5,4.0-3.464101615137755)
   (6.5,4.0-3.464101615137755)
   (6.5,4.0-3.464101615137755)
   (7.5,4.0-3.464101615137755)
   (7.5,15.5-6.819090848492927)
   (8.5,15.5-6.819090848492927)
   (8.5,4.0-3.464101615137755)
   (9.5,4.0-3.464101615137755)
   (9.5,4.0-3.464101615137755)
   (10.5,4.0-3.464101615137755)
   (10.5,4.0-3.464101615137755)
   (11.5,4.0-3.464101615137755)
   (11.5,15.5-6.819090848492927)
   (12.5,15.5-6.819090848492927)
   (12.5,4.0-3.464101615137755)
   (13.5,4.0-3.464101615137755)
   (13.5,4.0-3.464101615137755)
   (14.5,4.0-3.464101615137755)
   (14.5,4.0-3.464101615137755)
   (15.5,4.0-3.464101615137755)
   (15.5,15.5-6.819090848492927)
   (16.5,15.5-6.819090848492927)
   (16.5,4.0-3.464101615137755)
   (17.5,4.0-3.464101615137755)
   (17.5,4.0-3.464101615137755)
   (18.5,4.0-3.464101615137755)
   (18.5,4.0-3.464101615137755)
   (19.5,4.0-3.464101615137755)
   (19.5,15.5-6.819090848492927)
   (20.5,15.5-6.819090848492927)
   (20.5,4.0-3.464101615137755)
   (21.5,4.0-3.464101615137755)
   (21.5,4.0-3.464101615137755)
   (22.5,4.0-3.464101615137755)
   (22.5,4.0-3.464101615137755)
   (23.5,4.0-3.464101615137755)
   (23.5,15.5-6.819090848492927)
   (24.5,15.5-6.819090848492927)
   (24.5,4.0-3.464101615137755)
   (25.5,4.0-3.464101615137755)
   (25.5,4.0-3.464101615137755)
   (26.5,4.0-3.464101615137755)
   (26.5,4.0-3.464101615137755)
   (27.5,4.0-3.464101615137755)
   (27.5,15.5-6.819090848492927)
   (28.5,15.5-6.819090848492927)
   (28.5,4.0-3.464101615137755)
   (29.5,4.0-3.464101615137755)
   (29.5,4.0-3.464101615137755)
   (30.5,4.0-3.464101615137755)
   (30.5,4.0-3.464101615137755)
   (31.5,4.0-3.464101615137755)
   (31.5,0)
};
\addlegendentry{5-Drzewker-1ac-pu-c}
\addlegendentry {3 RMS Error, 3$\times$500 shots}
\addlegendentry{Honeywell {\bf 16.5\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s1_Drzewker-2ac-pu_4q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=15.6,ymin=-0.1,ymax=560,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=right,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,383.0)
   (0.5,383.0)
   (0.5,31.0)
   (1.5,31.0)
   (1.5,31.0)
   (2.5,31.0)
   (2.5,31.0)
   (3.5,31.0)
   (3.5,8.0)
   (4.5,8.0)
   (4.5,0.0)
   (5.5,0.0)
   (5.5,0.0)
   (6.5,0.0)
   (6.5,0.0)
   (7.5,0.0)
   (7.5,8.0)
   (8.5,8.0)
   (8.5,0.0)
   (9.5,0.0)
   (9.5,0.0)
   (10.5,0.0)
   (10.5,0.0)
   (11.5,0.0)
   (11.5,8.0)
   (12.5,8.0)
   (12.5,0.0)
   (13.5,0.0)
   (13.5,0.0)
   (14.5,0.0)
   (14.5,0.0)
   (15.5,0.0)
   (15.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,383.0+33.896902513356586)
   (0.5,383.0+33.896902513356586)
   (0.5,31.0+9.643650760992955)
   (1.5,31.0+9.643650760992955)
   (1.5,31.0+9.643650760992955)
   (2.5,31.0+9.643650760992955)
   (2.5,31.0+9.643650760992955)
   (3.5,31.0+9.643650760992955)
   (3.5,8.0+4.898979485566357)
   (4.5,8.0+4.898979485566357)
   (4.5,0.0+0.0)
   (5.5,0.0+0.0)
   (5.5,0.0+0.0)
   (6.5,0.0+0.0)
   (6.5,0.0+0.0)
   (7.5,0.0+0.0)
   (7.5,8.0+4.898979485566357)
   (8.5,8.0+4.898979485566357)
   (8.5,0.0+0.0)
   (9.5,0.0+0.0)
   (9.5,0.0+0.0)
   (10.5,0.0+0.0)
   (10.5,0.0+0.0)
   (11.5,0.0+0.0)
   (11.5,8.0+4.898979485566357)
   (12.5,8.0+4.898979485566357)
   (12.5,0.0+0.0)
   (13.5,0.0+0.0)
   (13.5,0.0+0.0)
   (14.5,0.0+0.0)
   (14.5,0.0+0.0)
   (15.5,0.0+0.0)
   (15.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 217.35) += (0, 63.65) -= (0, 53.35)
(1, 23.349999999999998) += (1, 5.6499999999999995) -= (1, 9.350000000000001)
(2, 28.0) += (2, 13.0) -= (2, 18.0)
(3, 21.65) += (3, 8.35) -= (3, 7.6499999999999995)
(4, 34.65) += (4, 17.35) -= (4, 15.65)
(5, 17.0) += (5, 7.0) -= (5, 10.0)
(6, 12.0) += (6, 7.0) -= (6, 6.0)
(7, 11.65) += (7, 4.35) -= (7, 3.65)
(8, 26.349999999999998) += (8, 25.65) -= (8, 15.350000000000001)
(9, 21.65) += (9, 16.35) -= (9, 17.65)
(10, 12.0) += (10, 12.0) -= (10, 7.0)
(11, 12.65) += (11, 4.35) -= (11, 2.65)
(12, 15.350000000000001) += (12, 2.65) -= (12, 1.35)
(13, 18.35) += (13, 12.65) -= (13, 14.35)
(14, 14.35) += (14, 8.65) -= (14, 4.35)
(15, 13.65) += (15, 4.35) -= (15, 4.6499999999999995)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,383.0-33.896902513356586)
   (0.5,383.0-33.896902513356586)
   (0.5,31.0-9.643650760992955)
   (1.5,31.0-9.643650760992955)
   (1.5,31.0-9.643650760992955)
   (2.5,31.0-9.643650760992955)
   (2.5,31.0-9.643650760992955)
   (3.5,31.0-9.643650760992955)
   (3.5,8.0-4.898979485566357)
   (4.5,8.0-4.898979485566357)
   (4.5,0.0-0.0)
   (5.5,0.0-0.0)
   (5.5,0.0-0.0)
   (6.5,0.0-0.0)
   (6.5,0.0-0.0)
   (7.5,0.0-0.0)
   (7.5,8.0-4.898979485566357)
   (8.5,8.0-4.898979485566357)
   (8.5,0.0-0.0)
   (9.5,0.0-0.0)
   (9.5,0.0-0.0)
   (10.5,0.0-0.0)
   (10.5,0.0-0.0)
   (11.5,0.0-0.0)
   (11.5,8.0-4.898979485566357)
   (12.5,8.0-4.898979485566357)
   (12.5,0.0-0.0)
   (13.5,0.0-0.0)
   (13.5,0.0-0.0)
   (14.5,0.0-0.0)
   (14.5,0.0-0.0)
   (15.5,0.0-0.0)
   (15.5,0)
};
\addlegendentry{4-Drzewker-2ac-pu}
\addlegendentry {3 RMS Error, 3$\times$500 shots}
\addlegendentry{Honeywell {\bf 43.5\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s1_Grover-1ac-a_5q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=31.6,ymin=-0.1,ymax=260,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=left,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,129.0)
   (0.5,129.0)
   (0.5,12.0)
   (1.5,12.0)
   (1.5,12.0)
   (2.5,12.0)
   (2.5,12.0)
   (3.5,12.0)
   (3.5,12.0)
   (4.5,12.0)
   (4.5,12.0)
   (5.5,12.0)
   (5.5,12.0)
   (6.5,12.0)
   (6.5,12.0)
   (7.5,12.0)
   (7.5,12.0)
   (8.5,12.0)
   (8.5,12.0)
   (9.5,12.0)
   (9.5,12.0)
   (10.5,12.0)
   (10.5,12.0)
   (11.5,12.0)
   (11.5,12.0)
   (12.5,12.0)
   (12.5,12.0)
   (13.5,12.0)
   (13.5,12.0)
   (14.5,12.0)
   (14.5,12.0)
   (15.5,12.0)
   (15.5,12.0)
   (16.5,12.0)
   (16.5,12.0)
   (17.5,12.0)
   (17.5,12.0)
   (18.5,12.0)
   (18.5,12.0)
   (19.5,12.0)
   (19.5,12.0)
   (20.5,12.0)
   (20.5,12.0)
   (21.5,12.0)
   (21.5,12.0)
   (22.5,12.0)
   (22.5,12.0)
   (23.5,12.0)
   (23.5,12.0)
   (24.5,12.0)
   (24.5,12.0)
   (25.5,12.0)
   (25.5,12.0)
   (26.5,12.0)
   (26.5,12.0)
   (27.5,12.0)
   (27.5,12.0)
   (28.5,12.0)
   (28.5,12.0)
   (29.5,12.0)
   (29.5,12.0)
   (30.5,12.0)
   (30.5,12.0)
   (31.5,12.0)
   (31.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,129.0+19.672315572906005)
   (0.5,129.0+19.672315572906005)
   (0.5,12.0+6.0)
   (1.5,12.0+6.0)
   (1.5,12.0+6.0)
   (2.5,12.0+6.0)
   (2.5,12.0+6.0)
   (3.5,12.0+6.0)
   (3.5,12.0+6.0)
   (4.5,12.0+6.0)
   (4.5,12.0+6.0)
   (5.5,12.0+6.0)
   (5.5,12.0+6.0)
   (6.5,12.0+6.0)
   (6.5,12.0+6.0)
   (7.5,12.0+6.0)
   (7.5,12.0+6.0)
   (8.5,12.0+6.0)
   (8.5,12.0+6.0)
   (9.5,12.0+6.0)
   (9.5,12.0+6.0)
   (10.5,12.0+6.0)
   (10.5,12.0+6.0)
   (11.5,12.0+6.0)
   (11.5,12.0+6.0)
   (12.5,12.0+6.0)
   (12.5,12.0+6.0)
   (13.5,12.0+6.0)
   (13.5,12.0+6.0)
   (14.5,12.0+6.0)
   (14.5,12.0+6.0)
   (15.5,12.0+6.0)
   (15.5,12.0+6.0)
   (16.5,12.0+6.0)
   (16.5,12.0+6.0)
   (17.5,12.0+6.0)
   (17.5,12.0+6.0)
   (18.5,12.0+6.0)
   (18.5,12.0+6.0)
   (19.5,12.0+6.0)
   (19.5,12.0+6.0)
   (20.5,12.0+6.0)
   (20.5,12.0+6.0)
   (21.5,12.0+6.0)
   (21.5,12.0+6.0)
   (22.5,12.0+6.0)
   (22.5,12.0+6.0)
   (23.5,12.0+6.0)
   (23.5,12.0+6.0)
   (24.5,12.0+6.0)
   (24.5,12.0+6.0)
   (25.5,12.0+6.0)
   (25.5,12.0+6.0)
   (26.5,12.0+6.0)
   (26.5,12.0+6.0)
   (27.5,12.0+6.0)
   (27.5,12.0+6.0)
   (28.5,12.0+6.0)
   (28.5,12.0+6.0)
   (29.5,12.0+6.0)
   (29.5,12.0+6.0)
   (30.5,12.0+6.0)
   (30.5,12.0+6.0)
   (31.5,12.0+6.0)
   (31.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 93.35000000000001) += (0, 11.65) -= (0, 9.350000000000001)
(1, 11.350000000000001) += (1, 4.6499999999999995) -= (1, 4.35)
(2, 16.35) += (2, 1.65) -= (2, 3.35)
(3, 7.35) += (3, 1.65) -= (3, 2.35)
(4, 10.35) += (4, 2.65) -= (4, 2.35)
(5, 5.6499999999999995) += (5, 1.35) -= (5, 2.65)
(6, 5.0) += (6, 1.0) -= (6, 1.0)
(7, 12.0) += (7, 2.0) -= (7, 3.0)
(8, 12.35) += (8, 1.65) -= (8, 2.35)
(9, 8.35) += (9, 3.65) -= (9, 3.35)
(10, 7.0) += (10, 2.0) -= (10, 4.0)
(11, 10.35) += (11, 3.65) -= (11, 4.35)
(12, 6.35) += (12, 1.65) -= (12, 1.35)
(13, 9.350000000000001) += (13, 3.65) -= (13, 3.35)
(14, 11.65) += (14, 0.35) -= (14, 0.65)
(15, 23.349999999999998) += (15, 2.65) -= (15, 2.35)
(16, 12.0) += (16, 5.0) -= (16, 4.0)
(17, 8.65) += (17, 5.35) -= (17, 3.65)
(18, 7.35) += (18, 3.65) -= (18, 4.35)
(19, 12.65) += (19, 3.35) -= (19, 5.6499999999999995)
(20, 9.65) += (20, 2.35) -= (20, 1.65)
(21, 13.65) += (21, 8.35) -= (21, 5.6499999999999995)
(22, 17.35) += (22, 0.65) -= (22, 1.35)
(23, 18.65) += (23, 5.35) -= (23, 2.65)
(24, 8.0) += (24, 2.0) -= (24, 3.0)
(25, 9.65) += (25, 2.35) -= (25, 2.65)
(26, 17.65) += (26, 9.350000000000001) -= (26, 6.6499999999999995)
(27, 20.0) += (27, 12.0) -= (27, 7.0)
(28, 18.35) += (28, 3.65) -= (28, 3.35)
(29, 20.0) += (29, 6.0) -= (29, 9.0)
(30, 24.0) += (30, 5.0) -= (30, 6.0)
(31, 32.349999999999994) += (31, 1.65) -= (31, 1.35)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,129.0-19.672315572906005)
   (0.5,129.0-19.672315572906005)
   (0.5,12.0-6.0)
   (1.5,12.0-6.0)
   (1.5,12.0-6.0)
   (2.5,12.0-6.0)
   (2.5,12.0-6.0)
   (3.5,12.0-6.0)
   (3.5,12.0-6.0)
   (4.5,12.0-6.0)
   (4.5,12.0-6.0)
   (5.5,12.0-6.0)
   (5.5,12.0-6.0)
   (6.5,12.0-6.0)
   (6.5,12.0-6.0)
   (7.5,12.0-6.0)
   (7.5,12.0-6.0)
   (8.5,12.0-6.0)
   (8.5,12.0-6.0)
   (9.5,12.0-6.0)
   (9.5,12.0-6.0)
   (10.5,12.0-6.0)
   (10.5,12.0-6.0)
   (11.5,12.0-6.0)
   (11.5,12.0-6.0)
   (12.5,12.0-6.0)
   (12.5,12.0-6.0)
   (13.5,12.0-6.0)
   (13.5,12.0-6.0)
   (14.5,12.0-6.0)
   (14.5,12.0-6.0)
   (15.5,12.0-6.0)
   (15.5,12.0-6.0)
   (16.5,12.0-6.0)
   (16.5,12.0-6.0)
   (17.5,12.0-6.0)
   (17.5,12.0-6.0)
   (18.5,12.0-6.0)
   (18.5,12.0-6.0)
   (19.5,12.0-6.0)
   (19.5,12.0-6.0)
   (20.5,12.0-6.0)
   (20.5,12.0-6.0)
   (21.5,12.0-6.0)
   (21.5,12.0-6.0)
   (22.5,12.0-6.0)
   (22.5,12.0-6.0)
   (23.5,12.0-6.0)
   (23.5,12.0-6.0)
   (24.5,12.0-6.0)
   (24.5,12.0-6.0)
   (25.5,12.0-6.0)
   (25.5,12.0-6.0)
   (26.5,12.0-6.0)
   (26.5,12.0-6.0)
   (27.5,12.0-6.0)
   (27.5,12.0-6.0)
   (28.5,12.0-6.0)
   (28.5,12.0-6.0)
   (29.5,12.0-6.0)
   (29.5,12.0-6.0)
   (30.5,12.0-6.0)
   (30.5,12.0-6.0)
   (31.5,12.0-6.0)
   (31.5,0)
};
\addlegendentry{5-Grover-1ac-a}
\addlegendentry {3 RMS Error, 3$\times$500 shots}
\addlegendentry{Honeywell {\bf 18.7\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s1_Grover-b_3q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=7.6,ymin=-0.1,ymax=660,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=left,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,472.5)
   (0.5,472.5)
   (0.5,4.0)
   (1.5,4.0)
   (1.5,4.0)
   (2.5,4.0)
   (2.5,4.0)
   (3.5,4.0)
   (3.5,4.0)
   (4.5,4.0)
   (4.5,4.0)
   (5.5,4.0)
   (5.5,4.0)
   (6.5,4.0)
   (6.5,4.0)
   (7.5,4.0)
   (7.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 5 oracles
   (-0.5,0)
   (-0.5,472.5+29.16333314283537)
   (0.5,472.5+29.16333314283537)
   (0.5,4.0+2.6832815729997477)
   (1.5,4.0+2.6832815729997477)
   (1.5,4.0+2.6832815729997477)
   (2.5,4.0+2.6832815729997477)
   (2.5,4.0+2.6832815729997477)
   (3.5,4.0+2.6832815729997477)
   (3.5,4.0+2.6832815729997477)
   (4.5,4.0+2.6832815729997477)
   (4.5,4.0+2.6832815729997477)
   (5.5,4.0+2.6832815729997477)
   (5.5,4.0+2.6832815729997477)
   (6.5,4.0+2.6832815729997477)
   (6.5,4.0+2.6832815729997477)
   (7.5,4.0+2.6832815729997477)
   (7.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 376.25) += (0, 9.75) -= (0, 18.25)
(1, 18.0) += (1, 3.0) -= (1, 3.0)
(2, 18.75) += (2, 7.25) -= (2, 8.75)
(3, 14.25) += (3, 5.75) -= (3, 4.25)
(4, 18.5) += (4, 3.5) -= (4, 6.5)
(5, 14.75) += (5, 7.25) -= (5, 7.75)
(6, 24.0) += (6, 6.0) -= (6, 10.0)
(7, 15.5) += (7, 2.5) -= (7, 1.5)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,472.5-29.16333314283537)
   (0.5,472.5-29.16333314283537)
   (0.5,4.0-2.6832815729997477)
   (1.5,4.0-2.6832815729997477)
   (1.5,4.0-2.6832815729997477)
   (2.5,4.0-2.6832815729997477)
   (2.5,4.0-2.6832815729997477)
   (3.5,4.0-2.6832815729997477)
   (3.5,4.0-2.6832815729997477)
   (4.5,4.0-2.6832815729997477)
   (4.5,4.0-2.6832815729997477)
   (5.5,4.0-2.6832815729997477)
   (5.5,4.0-2.6832815729997477)
   (6.5,4.0-2.6832815729997477)
   (6.5,4.0-2.6832815729997477)
   (7.5,4.0-2.6832815729997477)
   (7.5,0)
};
\addlegendentry{3-Grover-b}
\addlegendentry {3 RMS Error, 5$\times$500 shots}
\addlegendentry{Honeywell {\bf 75.2\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s1_PDrzewker-1ac-pu_5q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=31.6,ymin=-0.1,ymax=260,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=right,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,165.0)
   (0.5,165.0)
   (0.5,48.0)
   (1.5,48.0)
   (1.5,48.0)
   (2.5,48.0)
   (2.5,48.0)
   (3.5,48.0)
   (3.5,1.0)
   (4.5,1.0)
   (4.5,9.0)
   (5.5,9.0)
   (5.5,9.0)
   (6.5,9.0)
   (6.5,9.0)
   (7.5,9.0)
   (7.5,1.0)
   (8.5,1.0)
   (8.5,9.0)
   (9.5,9.0)
   (9.5,9.0)
   (10.5,9.0)
   (10.5,9.0)
   (11.5,9.0)
   (11.5,1.0)
   (12.5,1.0)
   (12.5,9.0)
   (13.5,9.0)
   (13.5,9.0)
   (14.5,9.0)
   (14.5,9.0)
   (15.5,9.0)
   (15.5,1.0)
   (16.5,1.0)
   (16.5,9.0)
   (17.5,9.0)
   (17.5,9.0)
   (18.5,9.0)
   (18.5,9.0)
   (19.5,9.0)
   (19.5,1.0)
   (20.5,1.0)
   (20.5,9.0)
   (21.5,9.0)
   (21.5,9.0)
   (22.5,9.0)
   (22.5,9.0)
   (23.5,9.0)
   (23.5,1.0)
   (24.5,1.0)
   (24.5,9.0)
   (25.5,9.0)
   (25.5,9.0)
   (26.5,9.0)
   (26.5,9.0)
   (27.5,9.0)
   (27.5,1.0)
   (28.5,1.0)
   (28.5,9.0)
   (29.5,9.0)
   (29.5,9.0)
   (30.5,9.0)
   (30.5,9.0)
   (31.5,9.0)
   (31.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,165.0+22.24859546128699)
   (0.5,165.0+22.24859546128699)
   (0.5,48.0+12.0)
   (1.5,48.0+12.0)
   (1.5,48.0+12.0)
   (2.5,48.0+12.0)
   (2.5,48.0+12.0)
   (3.5,48.0+12.0)
   (3.5,1.0+1.7320508075688774)
   (4.5,1.0+1.7320508075688774)
   (4.5,9.0+5.196152422706632)
   (5.5,9.0+5.196152422706632)
   (5.5,9.0+5.196152422706632)
   (6.5,9.0+5.196152422706632)
   (6.5,9.0+5.196152422706632)
   (7.5,9.0+5.196152422706632)
   (7.5,1.0+1.7320508075688774)
   (8.5,1.0+1.7320508075688774)
   (8.5,9.0+5.196152422706632)
   (9.5,9.0+5.196152422706632)
   (9.5,9.0+5.196152422706632)
   (10.5,9.0+5.196152422706632)
   (10.5,9.0+5.196152422706632)
   (11.5,9.0+5.196152422706632)
   (11.5,1.0+1.7320508075688774)
   (12.5,1.0+1.7320508075688774)
   (12.5,9.0+5.196152422706632)
   (13.5,9.0+5.196152422706632)
   (13.5,9.0+5.196152422706632)
   (14.5,9.0+5.196152422706632)
   (14.5,9.0+5.196152422706632)
   (15.5,9.0+5.196152422706632)
   (15.5,1.0+1.7320508075688774)
   (16.5,1.0+1.7320508075688774)
   (16.5,9.0+5.196152422706632)
   (17.5,9.0+5.196152422706632)
   (17.5,9.0+5.196152422706632)
   (18.5,9.0+5.196152422706632)
   (18.5,9.0+5.196152422706632)
   (19.5,9.0+5.196152422706632)
   (19.5,1.0+1.7320508075688774)
   (20.5,1.0+1.7320508075688774)
   (20.5,9.0+5.196152422706632)
   (21.5,9.0+5.196152422706632)
   (21.5,9.0+5.196152422706632)
   (22.5,9.0+5.196152422706632)
   (22.5,9.0+5.196152422706632)
   (23.5,9.0+5.196152422706632)
   (23.5,1.0+1.7320508075688774)
   (24.5,1.0+1.7320508075688774)
   (24.5,9.0+5.196152422706632)
   (25.5,9.0+5.196152422706632)
   (25.5,9.0+5.196152422706632)
   (26.5,9.0+5.196152422706632)
   (26.5,9.0+5.196152422706632)
   (27.5,9.0+5.196152422706632)
   (27.5,1.0+1.7320508075688774)
   (28.5,1.0+1.7320508075688774)
   (28.5,9.0+5.196152422706632)
   (29.5,9.0+5.196152422706632)
   (29.5,9.0+5.196152422706632)
   (30.5,9.0+5.196152422706632)
   (30.5,9.0+5.196152422706632)
   (31.5,9.0+5.196152422706632)
   (31.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 69.9) += (0, 50.85) -= (0, 44.900000000000006)
(1, 23.650000000000002) += (1, 5.35) -= (1, 9.65)
(2, 26.3) += (2, 3.7) -= (2, 6.3)
(3, 24.0) += (3, 7.95) -= (3, 6.0)
(4, 15.350000000000001) += (4, 7.6499999999999995) -= (4, 7.35)
(5, 16.0) += (5, 10.0) -= (5, 7.0)
(6, 11.350000000000001) += (6, 6.6499999999999995) -= (6, 4.35)
(7, 11.299999999999999) += (7, 3.7) -= (7, 5.3)
(8, 16.0) += (8, 13.0) -= (8, 10.0)
(9, 11.65) += (9, 6.35) -= (9, 7.6499999999999995)
(10, 12.65) += (10, 5.35) -= (10, 8.65)
(11, 8.35) += (11, 1.65) -= (11, 1.35)
(12, 9.350000000000001) += (12, 8.65) -= (12, 6.35)
(13, 6.35) += (13, 2.65) -= (13, 4.35)
(14, 9.0) += (14, 8.0) -= (14, 7.0)
(15, 9.350000000000001) += (15, 3.65) -= (15, 4.35)
(16, 18.0) += (16, 6.0) -= (16, 5.0)
(17, 14.65) += (17, 3.35) -= (17, 3.7)
(18, 14.0) += (18, 4.0) -= (18, 6.0)
(19, 11.350000000000001) += (19, 2.65) -= (19, 2.35)
(20, 13.65) += (20, 14.35) -= (20, 7.6499999999999995)
(21, 15.0) += (21, 11.0) -= (21, 10.0)
(22, 11.350000000000001) += (22, 3.65) -= (22, 2.35)
(23, 10.0) += (23, 7.0) -= (23, 4.0)
(24, 6.6499999999999995) += (24, 2.35) -= (24, 2.65)
(25, 12.0) += (25, 7.0) -= (25, 9.0)
(26, 10.3) += (26, 3.65) -= (26, 6.3)
(27, 9.0) += (27, 6.0) -= (27, 6.0)
(28, 17.0) += (28, 24.0) -= (28, 12.0)
(29, 18.0) += (29, 9.0) -= (29, 6.0)
(30, 21.0) += (30, 24.0) -= (30, 18.0)
(31, 17.65) += (31, 13.350000000000001) -= (31, 8.65)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,165.0-22.24859546128699)
   (0.5,165.0-22.24859546128699)
   (0.5,48.0-12.0)
   (1.5,48.0-12.0)
   (1.5,48.0-12.0)
   (2.5,48.0-12.0)
   (2.5,48.0-12.0)
   (3.5,48.0-12.0)
   (3.5,1.0-1.7320508075688774)
   (4.5,1.0-1.7320508075688774)
   (4.5,9.0-5.196152422706632)
   (5.5,9.0-5.196152422706632)
   (5.5,9.0-5.196152422706632)
   (6.5,9.0-5.196152422706632)
   (6.5,9.0-5.196152422706632)
   (7.5,9.0-5.196152422706632)
   (7.5,1.0-1.7320508075688774)
   (8.5,1.0-1.7320508075688774)
   (8.5,9.0-5.196152422706632)
   (9.5,9.0-5.196152422706632)
   (9.5,9.0-5.196152422706632)
   (10.5,9.0-5.196152422706632)
   (10.5,9.0-5.196152422706632)
   (11.5,9.0-5.196152422706632)
   (11.5,1.0-1.7320508075688774)
   (12.5,1.0-1.7320508075688774)
   (12.5,9.0-5.196152422706632)
   (13.5,9.0-5.196152422706632)
   (13.5,9.0-5.196152422706632)
   (14.5,9.0-5.196152422706632)
   (14.5,9.0-5.196152422706632)
   (15.5,9.0-5.196152422706632)
   (15.5,1.0-1.7320508075688774)
   (16.5,1.0-1.7320508075688774)
   (16.5,9.0-5.196152422706632)
   (17.5,9.0-5.196152422706632)
   (17.5,9.0-5.196152422706632)
   (18.5,9.0-5.196152422706632)
   (18.5,9.0-5.196152422706632)
   (19.5,9.0-5.196152422706632)
   (19.5,1.0-1.7320508075688774)
   (20.5,1.0-1.7320508075688774)
   (20.5,9.0-5.196152422706632)
   (21.5,9.0-5.196152422706632)
   (21.5,9.0-5.196152422706632)
   (22.5,9.0-5.196152422706632)
   (22.5,9.0-5.196152422706632)
   (23.5,9.0-5.196152422706632)
   (23.5,1.0-1.7320508075688774)
   (24.5,1.0-1.7320508075688774)
   (24.5,9.0-5.196152422706632)
   (25.5,9.0-5.196152422706632)
   (25.5,9.0-5.196152422706632)
   (26.5,9.0-5.196152422706632)
   (26.5,9.0-5.196152422706632)
   (27.5,9.0-5.196152422706632)
   (27.5,1.0-1.7320508075688774)
   (28.5,1.0-1.7320508075688774)
   (28.5,9.0-5.196152422706632)
   (29.5,9.0-5.196152422706632)
   (29.5,9.0-5.196152422706632)
   (30.5,9.0-5.196152422706632)
   (30.5,9.0-5.196152422706632)
   (31.5,9.0-5.196152422706632)
   (31.5,0)
};
\addlegendentry{5-PDrzewker-1ac-pu}
\addlegendentry {3 RMS Error, 3$\times$500 shots}
\addlegendentry{Honeywell {\bf 14.0\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s1_Partial-1ac-a_5q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=31.6,ymin=-0.1,ymax=260,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=left,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,118.0)
   (0.5,118.0)
   (0.5,15.5)
   (1.5,15.5)
   (1.5,9.0)
   (2.5,9.0)
   (2.5,15.5)
   (3.5,15.5)
   (3.5,9.0)
   (4.5,9.0)
   (4.5,15.5)
   (5.5,15.5)
   (5.5,9.0)
   (6.5,9.0)
   (6.5,15.5)
   (7.5,15.5)
   (7.5,9.0)
   (8.5,9.0)
   (8.5,15.5)
   (9.5,15.5)
   (9.5,9.0)
   (10.5,9.0)
   (10.5,15.5)
   (11.5,15.5)
   (11.5,9.0)
   (12.5,9.0)
   (12.5,15.5)
   (13.5,15.5)
   (13.5,9.0)
   (14.5,9.0)
   (14.5,15.5)
   (15.5,15.5)
   (15.5,9.0)
   (16.5,9.0)
   (16.5,15.5)
   (17.5,15.5)
   (17.5,9.0)
   (18.5,9.0)
   (18.5,15.5)
   (19.5,15.5)
   (19.5,9.0)
   (20.5,9.0)
   (20.5,15.5)
   (21.5,15.5)
   (21.5,9.0)
   (22.5,9.0)
   (22.5,15.5)
   (23.5,15.5)
   (23.5,9.0)
   (24.5,9.0)
   (24.5,15.5)
   (25.5,15.5)
   (25.5,9.0)
   (26.5,9.0)
   (26.5,15.5)
   (27.5,15.5)
   (27.5,9.0)
   (28.5,9.0)
   (28.5,15.5)
   (29.5,15.5)
   (29.5,9.0)
   (30.5,9.0)
   (30.5,15.5)
   (31.5,15.5)
   (31.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,118.0+18.81488772222678)
   (0.5,118.0+18.81488772222678)
   (0.5,15.5+6.819090848492927)
   (1.5,15.5+6.819090848492927)
   (1.5,9.0+5.196152422706632)
   (2.5,9.0+5.196152422706632)
   (2.5,15.5+6.819090848492927)
   (3.5,15.5+6.819090848492927)
   (3.5,9.0+5.196152422706632)
   (4.5,9.0+5.196152422706632)
   (4.5,15.5+6.819090848492927)
   (5.5,15.5+6.819090848492927)
   (5.5,9.0+5.196152422706632)
   (6.5,9.0+5.196152422706632)
   (6.5,15.5+6.819090848492927)
   (7.5,15.5+6.819090848492927)
   (7.5,9.0+5.196152422706632)
   (8.5,9.0+5.196152422706632)
   (8.5,15.5+6.819090848492927)
   (9.5,15.5+6.819090848492927)
   (9.5,9.0+5.196152422706632)
   (10.5,9.0+5.196152422706632)
   (10.5,15.5+6.819090848492927)
   (11.5,15.5+6.819090848492927)
   (11.5,9.0+5.196152422706632)
   (12.5,9.0+5.196152422706632)
   (12.5,15.5+6.819090848492927)
   (13.5,15.5+6.819090848492927)
   (13.5,9.0+5.196152422706632)
   (14.5,9.0+5.196152422706632)
   (14.5,15.5+6.819090848492927)
   (15.5,15.5+6.819090848492927)
   (15.5,9.0+5.196152422706632)
   (16.5,9.0+5.196152422706632)
   (16.5,15.5+6.819090848492927)
   (17.5,15.5+6.819090848492927)
   (17.5,9.0+5.196152422706632)
   (18.5,9.0+5.196152422706632)
   (18.5,15.5+6.819090848492927)
   (19.5,15.5+6.819090848492927)
   (19.5,9.0+5.196152422706632)
   (20.5,9.0+5.196152422706632)
   (20.5,15.5+6.819090848492927)
   (21.5,15.5+6.819090848492927)
   (21.5,9.0+5.196152422706632)
   (22.5,9.0+5.196152422706632)
   (22.5,15.5+6.819090848492927)
   (23.5,15.5+6.819090848492927)
   (23.5,9.0+5.196152422706632)
   (24.5,9.0+5.196152422706632)
   (24.5,15.5+6.819090848492927)
   (25.5,15.5+6.819090848492927)
   (25.5,9.0+5.196152422706632)
   (26.5,9.0+5.196152422706632)
   (26.5,15.5+6.819090848492927)
   (27.5,15.5+6.819090848492927)
   (27.5,9.0+5.196152422706632)
   (28.5,9.0+5.196152422706632)
   (28.5,15.5+6.819090848492927)
   (29.5,15.5+6.819090848492927)
   (29.5,9.0+5.196152422706632)
   (30.5,9.0+5.196152422706632)
   (30.5,15.5+6.819090848492927)
   (31.5,15.5+6.819090848492927)
   (31.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 78.0) += (0, 11.0) -= (0, 14.0)
(1, 32.65) += (1, 14.35) -= (1, 9.65)
(2, 10.35) += (2, 4.6499999999999995) -= (2, 4.35)
(3, 9.350000000000001) += (3, 3.65) -= (3, 4.35)
(4, 9.65) += (4, 3.35) -= (4, 3.65)
(5, 9.350000000000001) += (5, 3.65) -= (5, 4.35)
(6, 10.65) += (6, 3.35) -= (6, 2.65)
(7, 15.65) += (7, 7.35) -= (7, 8.65)
(8, 9.0) += (8, 2.0) -= (8, 1.0)
(9, 15.0) += (9, 3.0) -= (9, 3.0)
(10, 7.6499999999999995) += (10, 4.35) -= (10, 5.6499999999999995)
(11, 13.0) += (11, 8.0) -= (11, 8.0)
(12, 9.0) += (12, 2.0) -= (12, 2.0)
(13, 10.65) += (13, 4.35) -= (13, 3.65)
(14, 13.350000000000001) += (14, 9.65) -= (14, 5.35)
(15, 18.0) += (15, 4.0) -= (15, 6.0)
(16, 11.350000000000001) += (16, 4.6499999999999995) -= (16, 3.35)
(17, 14.0) += (17, 2.0) -= (17, 4.0)
(18, 8.65) += (18, 2.35) -= (18, 1.65)
(19, 10.35) += (19, 3.65) -= (19, 2.35)
(20, 5.6499999999999995) += (20, 4.35) -= (20, 2.65)
(21, 8.65) += (21, 1.35) -= (21, 1.65)
(22, 16.650000000000002) += (22, 4.35) -= (22, 2.65)
(23, 17.65) += (23, 9.350000000000001) -= (23, 4.6499999999999995)
(24, 8.35) += (24, 1.65) -= (24, 1.35)
(25, 9.0) += (25, 4.0) -= (25, 3.0)
(26, 11.65) += (26, 2.35) -= (26, 3.65)
(27, 20.650000000000002) += (27, 5.35) -= (27, 7.6499999999999995)
(28, 12.0) += (28, 4.0) -= (28, 4.0)
(29, 15.0) += (29, 8.0) -= (29, 4.0)
(30, 28.65) += (30, 4.35) -= (30, 2.65)
(31, 30.349999999999998) += (31, 1.65) -= (31, 1.35)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,118.0-18.81488772222678)
   (0.5,118.0-18.81488772222678)
   (0.5,15.5-6.819090848492927)
   (1.5,15.5-6.819090848492927)
   (1.5,9.0-5.196152422706632)
   (2.5,9.0-5.196152422706632)
   (2.5,15.5-6.819090848492927)
   (3.5,15.5-6.819090848492927)
   (3.5,9.0-5.196152422706632)
   (4.5,9.0-5.196152422706632)
   (4.5,15.5-6.819090848492927)
   (5.5,15.5-6.819090848492927)
   (5.5,9.0-5.196152422706632)
   (6.5,9.0-5.196152422706632)
   (6.5,15.5-6.819090848492927)
   (7.5,15.5-6.819090848492927)
   (7.5,9.0-5.196152422706632)
   (8.5,9.0-5.196152422706632)
   (8.5,15.5-6.819090848492927)
   (9.5,15.5-6.819090848492927)
   (9.5,9.0-5.196152422706632)
   (10.5,9.0-5.196152422706632)
   (10.5,15.5-6.819090848492927)
   (11.5,15.5-6.819090848492927)
   (11.5,9.0-5.196152422706632)
   (12.5,9.0-5.196152422706632)
   (12.5,15.5-6.819090848492927)
   (13.5,15.5-6.819090848492927)
   (13.5,9.0-5.196152422706632)
   (14.5,9.0-5.196152422706632)
   (14.5,15.5-6.819090848492927)
   (15.5,15.5-6.819090848492927)
   (15.5,9.0-5.196152422706632)
   (16.5,9.0-5.196152422706632)
   (16.5,15.5-6.819090848492927)
   (17.5,15.5-6.819090848492927)
   (17.5,9.0-5.196152422706632)
   (18.5,9.0-5.196152422706632)
   (18.5,15.5-6.819090848492927)
   (19.5,15.5-6.819090848492927)
   (19.5,9.0-5.196152422706632)
   (20.5,9.0-5.196152422706632)
   (20.5,15.5-6.819090848492927)
   (21.5,15.5-6.819090848492927)
   (21.5,9.0-5.196152422706632)
   (22.5,9.0-5.196152422706632)
   (22.5,15.5-6.819090848492927)
   (23.5,15.5-6.819090848492927)
   (23.5,9.0-5.196152422706632)
   (24.5,9.0-5.196152422706632)
   (24.5,15.5-6.819090848492927)
   (25.5,15.5-6.819090848492927)
   (25.5,9.0-5.196152422706632)
   (26.5,9.0-5.196152422706632)
   (26.5,15.5-6.819090848492927)
   (27.5,15.5-6.819090848492927)
   (27.5,9.0-5.196152422706632)
   (28.5,9.0-5.196152422706632)
   (28.5,15.5-6.819090848492927)
   (29.5,15.5-6.819090848492927)
   (29.5,9.0-5.196152422706632)
   (30.5,9.0-5.196152422706632)
   (30.5,15.5-6.819090848492927)
   (31.5,15.5-6.819090848492927)
   (31.5,0)
};
\addlegendentry{5-Partial-1ac-a}
\addlegendentry {3 RMS Error, 3$\times$500 shots}
\addlegendentry{Honeywell {\bf 15.6\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s1_Partial-1ac-b_5q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=31.6,ymin=-0.1,ymax=260,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=right,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,97.5)
   (0.5,97.5)
   (0.5,15.5)
   (1.5,15.5)
   (1.5,15.5)
   (2.5,15.5)
   (2.5,15.5)
   (3.5,15.5)
   (3.5,4.0)
   (4.5,4.0)
   (4.5,15.5)
   (5.5,15.5)
   (5.5,15.5)
   (6.5,15.5)
   (6.5,15.5)
   (7.5,15.5)
   (7.5,4.0)
   (8.5,4.0)
   (8.5,15.5)
   (9.5,15.5)
   (9.5,15.5)
   (10.5,15.5)
   (10.5,15.5)
   (11.5,15.5)
   (11.5,4.0)
   (12.5,4.0)
   (12.5,15.5)
   (13.5,15.5)
   (13.5,15.5)
   (14.5,15.5)
   (14.5,15.5)
   (15.5,15.5)
   (15.5,4.0)
   (16.5,4.0)
   (16.5,15.5)
   (17.5,15.5)
   (17.5,15.5)
   (18.5,15.5)
   (18.5,15.5)
   (19.5,15.5)
   (19.5,4.0)
   (20.5,4.0)
   (20.5,15.5)
   (21.5,15.5)
   (21.5,15.5)
   (22.5,15.5)
   (22.5,15.5)
   (23.5,15.5)
   (23.5,4.0)
   (24.5,4.0)
   (24.5,15.5)
   (25.5,15.5)
   (25.5,15.5)
   (26.5,15.5)
   (26.5,15.5)
   (27.5,15.5)
   (27.5,4.0)
   (28.5,4.0)
   (28.5,15.5)
   (29.5,15.5)
   (29.5,15.5)
   (30.5,15.5)
   (30.5,15.5)
   (31.5,15.5)
   (31.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,97.5+17.10263137648707)
   (0.5,97.5+17.10263137648707)
   (0.5,15.5+6.819090848492927)
   (1.5,15.5+6.819090848492927)
   (1.5,15.5+6.819090848492927)
   (2.5,15.5+6.819090848492927)
   (2.5,15.5+6.819090848492927)
   (3.5,15.5+6.819090848492927)
   (3.5,4.0+3.464101615137755)
   (4.5,4.0+3.464101615137755)
   (4.5,15.5+6.819090848492927)
   (5.5,15.5+6.819090848492927)
   (5.5,15.5+6.819090848492927)
   (6.5,15.5+6.819090848492927)
   (6.5,15.5+6.819090848492927)
   (7.5,15.5+6.819090848492927)
   (7.5,4.0+3.464101615137755)
   (8.5,4.0+3.464101615137755)
   (8.5,15.5+6.819090848492927)
   (9.5,15.5+6.819090848492927)
   (9.5,15.5+6.819090848492927)
   (10.5,15.5+6.819090848492927)
   (10.5,15.5+6.819090848492927)
   (11.5,15.5+6.819090848492927)
   (11.5,4.0+3.464101615137755)
   (12.5,4.0+3.464101615137755)
   (12.5,15.5+6.819090848492927)
   (13.5,15.5+6.819090848492927)
   (13.5,15.5+6.819090848492927)
   (14.5,15.5+6.819090848492927)
   (14.5,15.5+6.819090848492927)
   (15.5,15.5+6.819090848492927)
   (15.5,4.0+3.464101615137755)
   (16.5,4.0+3.464101615137755)
   (16.5,15.5+6.819090848492927)
   (17.5,15.5+6.819090848492927)
   (17.5,15.5+6.819090848492927)
   (18.5,15.5+6.819090848492927)
   (18.5,15.5+6.819090848492927)
   (19.5,15.5+6.819090848492927)
   (19.5,4.0+3.464101615137755)
   (20.5,4.0+3.464101615137755)
   (20.5,15.5+6.819090848492927)
   (21.5,15.5+6.819090848492927)
   (21.5,15.5+6.819090848492927)
   (22.5,15.5+6.819090848492927)
   (22.5,15.5+6.819090848492927)
   (23.5,15.5+6.819090848492927)
   (23.5,4.0+3.464101615137755)
   (24.5,4.0+3.464101615137755)
   (24.5,15.5+6.819090848492927)
   (25.5,15.5+6.819090848492927)
   (25.5,15.5+6.819090848492927)
   (26.5,15.5+6.819090848492927)
   (26.5,15.5+6.819090848492927)
   (27.5,15.5+6.819090848492927)
   (27.5,4.0+3.464101615137755)
   (28.5,4.0+3.464101615137755)
   (28.5,15.5+6.819090848492927)
   (29.5,15.5+6.819090848492927)
   (29.5,15.5+6.819090848492927)
   (30.5,15.5+6.819090848492927)
   (30.5,15.5+6.819090848492927)
   (31.5,15.5+6.819090848492927)
   (31.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 66.0) += (0, 11.0) -= (0, 14.0)
(1, 20.35) += (1, 4.6499999999999995) -= (1, 5.35)
(2, 23.349999999999998) += (2, 4.6499999999999995) -= (2, 6.35)
(3, 28.0) += (3, 8.0) -= (3, 4.0)
(4, 10.35) += (4, 1.65) -= (4, 1.35)
(5, 10.35) += (5, 1.65) -= (5, 1.35)
(6, 10.0) += (6, 4.0) -= (6, 3.0)
(7, 16.0) += (7, 9.0) -= (7, 8.0)
(8, 11.350000000000001) += (8, 3.65) -= (8, 3.35)
(9, 9.65) += (9, 2.35) -= (9, 1.65)
(10, 8.35) += (10, 7.6499999999999995) -= (10, 4.35)
(11, 13.0) += (11, 1.0) -= (11, 1.0)
(12, 6.35) += (12, 0.65) -= (12, 1.35)
(13, 11.65) += (13, 3.35) -= (13, 3.65)
(14, 11.0) += (14, 3.0) -= (14, 2.0)
(15, 18.0) += (15, 1.0) -= (15, 2.0)
(16, 13.0) += (16, 2.0) -= (16, 4.0)
(17, 12.35) += (17, 2.65) -= (17, 2.35)
(18, 15.350000000000001) += (18, 5.6499999999999995) -= (18, 5.35)
(19, 15.0) += (19, 4.0) -= (19, 4.0)
(20, 8.65) += (20, 2.35) -= (20, 1.65)
(21, 12.0) += (21, 3.0) -= (21, 3.0)
(22, 9.350000000000001) += (22, 1.65) -= (22, 1.35)
(23, 10.65) += (23, 4.35) -= (23, 2.65)
(24, 8.35) += (24, 2.65) -= (24, 2.35)
(25, 11.350000000000001) += (25, 0.65) -= (25, 1.35)
(26, 10.65) += (26, 1.35) -= (26, 1.65)
(27, 13.350000000000001) += (27, 3.65) -= (27, 2.35)
(28, 12.35) += (28, 2.65) -= (28, 2.35)
(29, 22.65) += (29, 1.35) -= (29, 0.65)
(30, 22.0) += (30, 2.0) -= (30, 2.0)
(31, 29.35) += (31, 4.6499999999999995) -= (31, 6.35)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,97.5-17.10263137648707)
   (0.5,97.5-17.10263137648707)
   (0.5,15.5-6.819090848492927)
   (1.5,15.5-6.819090848492927)
   (1.5,15.5-6.819090848492927)
   (2.5,15.5-6.819090848492927)
   (2.5,15.5-6.819090848492927)
   (3.5,15.5-6.819090848492927)
   (3.5,4.0-3.464101615137755)
   (4.5,4.0-3.464101615137755)
   (4.5,15.5-6.819090848492927)
   (5.5,15.5-6.819090848492927)
   (5.5,15.5-6.819090848492927)
   (6.5,15.5-6.819090848492927)
   (6.5,15.5-6.819090848492927)
   (7.5,15.5-6.819090848492927)
   (7.5,4.0-3.464101615137755)
   (8.5,4.0-3.464101615137755)
   (8.5,15.5-6.819090848492927)
   (9.5,15.5-6.819090848492927)
   (9.5,15.5-6.819090848492927)
   (10.5,15.5-6.819090848492927)
   (10.5,15.5-6.819090848492927)
   (11.5,15.5-6.819090848492927)
   (11.5,4.0-3.464101615137755)
   (12.5,4.0-3.464101615137755)
   (12.5,15.5-6.819090848492927)
   (13.5,15.5-6.819090848492927)
   (13.5,15.5-6.819090848492927)
   (14.5,15.5-6.819090848492927)
   (14.5,15.5-6.819090848492927)
   (15.5,15.5-6.819090848492927)
   (15.5,4.0-3.464101615137755)
   (16.5,4.0-3.464101615137755)
   (16.5,15.5-6.819090848492927)
   (17.5,15.5-6.819090848492927)
   (17.5,15.5-6.819090848492927)
   (18.5,15.5-6.819090848492927)
   (18.5,15.5-6.819090848492927)
   (19.5,15.5-6.819090848492927)
   (19.5,4.0-3.464101615137755)
   (20.5,4.0-3.464101615137755)
   (20.5,15.5-6.819090848492927)
   (21.5,15.5-6.819090848492927)
   (21.5,15.5-6.819090848492927)
   (22.5,15.5-6.819090848492927)
   (22.5,15.5-6.819090848492927)
   (23.5,15.5-6.819090848492927)
   (23.5,4.0-3.464101615137755)
   (24.5,4.0-3.464101615137755)
   (24.5,15.5-6.819090848492927)
   (25.5,15.5-6.819090848492927)
   (25.5,15.5-6.819090848492927)
   (26.5,15.5-6.819090848492927)
   (26.5,15.5-6.819090848492927)
   (27.5,15.5-6.819090848492927)
   (27.5,4.0-3.464101615137755)
   (28.5,4.0-3.464101615137755)
   (28.5,15.5-6.819090848492927)
   (29.5,15.5-6.819090848492927)
   (29.5,15.5-6.819090848492927)
   (30.5,15.5-6.819090848492927)
   (30.5,15.5-6.819090848492927)
   (31.5,15.5-6.819090848492927)
   (31.5,0)
};
\addlegendentry{5-Partial-1ac-b}
\addlegendentry {3 RMS Error, 3$\times$500 shots}
\addlegendentry{Honeywell {\bf 13.2\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s1_Partial-a_6q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=63.6,ymin=-0.1,ymax=260,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=left,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,118.0)
   (0.5,118.0)
   (0.5,16.0)
   (1.5,16.0)
   (1.5,16.0)
   (2.5,16.0)
   (2.5,16.0)
   (3.5,16.0)
   (3.5,9.0)
   (4.5,9.0)
   (4.5,16.0)
   (5.5,16.0)
   (5.5,16.0)
   (6.5,16.0)
   (6.5,16.0)
   (7.5,16.0)
   (7.5,9.0)
   (8.5,9.0)
   (8.5,16.0)
   (9.5,16.0)
   (9.5,16.0)
   (10.5,16.0)
   (10.5,16.0)
   (11.5,16.0)
   (11.5,9.0)
   (12.5,9.0)
   (12.5,16.0)
   (13.5,16.0)
   (13.5,16.0)
   (14.5,16.0)
   (14.5,16.0)
   (15.5,16.0)
   (15.5,9.0)
   (16.5,9.0)
   (16.5,16.0)
   (17.5,16.0)
   (17.5,16.0)
   (18.5,16.0)
   (18.5,16.0)
   (19.5,16.0)
   (19.5,9.0)
   (20.5,9.0)
   (20.5,16.0)
   (21.5,16.0)
   (21.5,16.0)
   (22.5,16.0)
   (22.5,16.0)
   (23.5,16.0)
   (23.5,9.0)
   (24.5,9.0)
   (24.5,16.0)
   (25.5,16.0)
   (25.5,16.0)
   (26.5,16.0)
   (26.5,16.0)
   (27.5,16.0)
   (27.5,9.0)
   (28.5,9.0)
   (28.5,16.0)
   (29.5,16.0)
   (29.5,16.0)
   (30.5,16.0)
   (30.5,16.0)
   (31.5,16.0)
   (31.5,9.0)
   (32.5,9.0)
   (32.5,16.0)
   (33.5,16.0)
   (33.5,16.0)
   (34.5,16.0)
   (34.5,16.0)
   (35.5,16.0)
   (35.5,9.0)
   (36.5,9.0)
   (36.5,16.0)
   (37.5,16.0)
   (37.5,16.0)
   (38.5,16.0)
   (38.5,16.0)
   (39.5,16.0)
   (39.5,9.0)
   (40.5,9.0)
   (40.5,16.0)
   (41.5,16.0)
   (41.5,16.0)
   (42.5,16.0)
   (42.5,16.0)
   (43.5,16.0)
   (43.5,9.0)
   (44.5,9.0)
   (44.5,16.0)
   (45.5,16.0)
   (45.5,16.0)
   (46.5,16.0)
   (46.5,16.0)
   (47.5,16.0)
   (47.5,9.0)
   (48.5,9.0)
   (48.5,16.0)
   (49.5,16.0)
   (49.5,16.0)
   (50.5,16.0)
   (50.5,16.0)
   (51.5,16.0)
   (51.5,9.0)
   (52.5,9.0)
   (52.5,16.0)
   (53.5,16.0)
   (53.5,16.0)
   (54.5,16.0)
   (54.5,16.0)
   (55.5,16.0)
   (55.5,9.0)
   (56.5,9.0)
   (56.5,16.0)
   (57.5,16.0)
   (57.5,16.0)
   (58.5,16.0)
   (58.5,16.0)
   (59.5,16.0)
   (59.5,9.0)
   (60.5,9.0)
   (60.5,16.0)
   (61.5,16.0)
   (61.5,16.0)
   (62.5,16.0)
   (62.5,16.0)
   (63.5,16.0)
   (63.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,118.0+18.81488772222678)
   (0.5,118.0+18.81488772222678)
   (0.5,16.0+6.92820323027551)
   (1.5,16.0+6.92820323027551)
   (1.5,16.0+6.92820323027551)
   (2.5,16.0+6.92820323027551)
   (2.5,16.0+6.92820323027551)
   (3.5,16.0+6.92820323027551)
   (3.5,9.0+5.196152422706632)
   (4.5,9.0+5.196152422706632)
   (4.5,16.0+6.92820323027551)
   (5.5,16.0+6.92820323027551)
   (5.5,16.0+6.92820323027551)
   (6.5,16.0+6.92820323027551)
   (6.5,16.0+6.92820323027551)
   (7.5,16.0+6.92820323027551)
   (7.5,9.0+5.196152422706632)
   (8.5,9.0+5.196152422706632)
   (8.5,16.0+6.92820323027551)
   (9.5,16.0+6.92820323027551)
   (9.5,16.0+6.92820323027551)
   (10.5,16.0+6.92820323027551)
   (10.5,16.0+6.92820323027551)
   (11.5,16.0+6.92820323027551)
   (11.5,9.0+5.196152422706632)
   (12.5,9.0+5.196152422706632)
   (12.5,16.0+6.92820323027551)
   (13.5,16.0+6.92820323027551)
   (13.5,16.0+6.92820323027551)
   (14.5,16.0+6.92820323027551)
   (14.5,16.0+6.92820323027551)
   (15.5,16.0+6.92820323027551)
   (15.5,9.0+5.196152422706632)
   (16.5,9.0+5.196152422706632)
   (16.5,16.0+6.92820323027551)
   (17.5,16.0+6.92820323027551)
   (17.5,16.0+6.92820323027551)
   (18.5,16.0+6.92820323027551)
   (18.5,16.0+6.92820323027551)
   (19.5,16.0+6.92820323027551)
   (19.5,9.0+5.196152422706632)
   (20.5,9.0+5.196152422706632)
   (20.5,16.0+6.92820323027551)
   (21.5,16.0+6.92820323027551)
   (21.5,16.0+6.92820323027551)
   (22.5,16.0+6.92820323027551)
   (22.5,16.0+6.92820323027551)
   (23.5,16.0+6.92820323027551)
   (23.5,9.0+5.196152422706632)
   (24.5,9.0+5.196152422706632)
   (24.5,16.0+6.92820323027551)
   (25.5,16.0+6.92820323027551)
   (25.5,16.0+6.92820323027551)
   (26.5,16.0+6.92820323027551)
   (26.5,16.0+6.92820323027551)
   (27.5,16.0+6.92820323027551)
   (27.5,9.0+5.196152422706632)
   (28.5,9.0+5.196152422706632)
   (28.5,16.0+6.92820323027551)
   (29.5,16.0+6.92820323027551)
   (29.5,16.0+6.92820323027551)
   (30.5,16.0+6.92820323027551)
   (30.5,16.0+6.92820323027551)
   (31.5,16.0+6.92820323027551)
   (31.5,9.0+5.196152422706632)
   (32.5,9.0+5.196152422706632)
   (32.5,16.0+6.92820323027551)
   (33.5,16.0+6.92820323027551)
   (33.5,16.0+6.92820323027551)
   (34.5,16.0+6.92820323027551)
   (34.5,16.0+6.92820323027551)
   (35.5,16.0+6.92820323027551)
   (35.5,9.0+5.196152422706632)
   (36.5,9.0+5.196152422706632)
   (36.5,16.0+6.92820323027551)
   (37.5,16.0+6.92820323027551)
   (37.5,16.0+6.92820323027551)
   (38.5,16.0+6.92820323027551)
   (38.5,16.0+6.92820323027551)
   (39.5,16.0+6.92820323027551)
   (39.5,9.0+5.196152422706632)
   (40.5,9.0+5.196152422706632)
   (40.5,16.0+6.92820323027551)
   (41.5,16.0+6.92820323027551)
   (41.5,16.0+6.92820323027551)
   (42.5,16.0+6.92820323027551)
   (42.5,16.0+6.92820323027551)
   (43.5,16.0+6.92820323027551)
   (43.5,9.0+5.196152422706632)
   (44.5,9.0+5.196152422706632)
   (44.5,16.0+6.92820323027551)
   (45.5,16.0+6.92820323027551)
   (45.5,16.0+6.92820323027551)
   (46.5,16.0+6.92820323027551)
   (46.5,16.0+6.92820323027551)
   (47.5,16.0+6.92820323027551)
   (47.5,9.0+5.196152422706632)
   (48.5,9.0+5.196152422706632)
   (48.5,16.0+6.92820323027551)
   (49.5,16.0+6.92820323027551)
   (49.5,16.0+6.92820323027551)
   (50.5,16.0+6.92820323027551)
   (50.5,16.0+6.92820323027551)
   (51.5,16.0+6.92820323027551)
   (51.5,9.0+5.196152422706632)
   (52.5,9.0+5.196152422706632)
   (52.5,16.0+6.92820323027551)
   (53.5,16.0+6.92820323027551)
   (53.5,16.0+6.92820323027551)
   (54.5,16.0+6.92820323027551)
   (54.5,16.0+6.92820323027551)
   (55.5,16.0+6.92820323027551)
   (55.5,9.0+5.196152422706632)
   (56.5,9.0+5.196152422706632)
   (56.5,16.0+6.92820323027551)
   (57.5,16.0+6.92820323027551)
   (57.5,16.0+6.92820323027551)
   (58.5,16.0+6.92820323027551)
   (58.5,16.0+6.92820323027551)
   (59.5,16.0+6.92820323027551)
   (59.5,9.0+5.196152422706632)
   (60.5,9.0+5.196152422706632)
   (60.5,16.0+6.92820323027551)
   (61.5,16.0+6.92820323027551)
   (61.5,16.0+6.92820323027551)
   (62.5,16.0+6.92820323027551)
   (62.5,16.0+6.92820323027551)
   (63.5,16.0+6.92820323027551)
   (63.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 12.0) += (0, 0.0) -= (0, 0.0)
(1, 18.0) += (1, 0.0) -= (1, 0.0)
(2, 38.0) += (2, 0.0) -= (2, 0.0)
(3, 20.0) += (3, 0.0) -= (3, 0.0)
(4, 53.0) += (4, 0.0) -= (4, 0.0)
(5, 13.0) += (5, 0.0) -= (5, 0.0)
(6, 44.0) += (6, 0.0) -= (6, 0.0)
(7, 21.0) += (7, 0.0) -= (7, 0.0)
(8, 26.0) += (8, 0.0) -= (8, 0.0)
(9, 8.0) += (9, 0.0) -= (9, 0.0)
(10, 33.0) += (10, 0.0) -= (10, 0.0)
(11, 17.0) += (11, 0.0) -= (11, 0.0)
(12, 15.0) += (12, 0.0) -= (12, 0.0)
(13, 4.0) += (13, 0.0) -= (13, 0.0)
(14, 19.0) += (14, 0.0) -= (14, 0.0)
(15, 3.0) += (15, 0.0) -= (15, 0.0)
(16, 27.0) += (16, 0.0) -= (16, 0.0)
(17, 13.0) += (17, 0.0) -= (17, 0.0)
(18, 21.0) += (18, 0.0) -= (18, 0.0)
(19, 9.0) += (19, 0.0) -= (19, 0.0)
(20, 18.0) += (20, 0.0) -= (20, 0.0)
(21, 5.0) += (21, 0.0) -= (21, 0.0)
(22, 24.0) += (22, 0.0) -= (22, 0.0)
(23, 9.0) += (23, 0.0) -= (23, 0.0)
(24, 15.0) += (24, 0.0) -= (24, 0.0)
(25, 8.0) += (25, 0.0) -= (25, 0.0)
(26, 27.0) += (26, 0.0) -= (26, 0.0)
(27, 5.0) += (27, 0.0) -= (27, 0.0)
(28, 23.0) += (28, 0.0) -= (28, 0.0)
(29, 2.0) += (29, 0.0) -= (29, 0.0)
(30, 26.0) += (30, 0.0) -= (30, 0.0)
(31, 8.0) += (31, 0.0) -= (31, 0.0)
(32, 18.0) += (32, 0.0) -= (32, 0.0)
(33, 11.0) += (33, 0.0) -= (33, 0.0)
(34, 14.0) += (34, 0.0) -= (34, 0.0)
(35, 12.0) += (35, 0.0) -= (35, 0.0)
(36, 16.0) += (36, 0.0) -= (36, 0.0)
(37, 5.0) += (37, 0.0) -= (37, 0.0)
(38, 17.0) += (38, 0.0) -= (38, 0.0)
(39, 9.0) += (39, 0.0) -= (39, 0.0)
(40, 13.0) += (40, 0.0) -= (40, 0.0)
(41, 5.0) += (41, 0.0) -= (41, 0.0)
(42, 12.0) += (42, 0.0) -= (42, 0.0)
(43, 8.0) += (43, 0.0) -= (43, 0.0)
(44, 29.0) += (44, 0.0) -= (44, 0.0)
(45, 5.0) += (45, 0.0) -= (45, 0.0)
(46, 19.0) += (46, 0.0) -= (46, 0.0)
(47, 5.0) += (47, 0.0) -= (47, 0.0)
(48, 23.0) += (48, 0.0) -= (48, 0.0)
(49, 4.0) += (49, 0.0) -= (49, 0.0)
(50, 24.0) += (50, 0.0) -= (50, 0.0)
(51, 15.0) += (51, 0.0) -= (51, 0.0)
(52, 27.0) += (52, 0.0) -= (52, 0.0)
(53, 6.0) += (53, 0.0) -= (53, 0.0)
(54, 23.0) += (54, 0.0) -= (54, 0.0)
(55, 7.0) += (55, 0.0) -= (55, 0.0)
(56, 20.0) += (56, 0.0) -= (56, 0.0)
(57, 4.0) += (57, 0.0) -= (57, 0.0)
(58, 16.0) += (58, 0.0) -= (58, 0.0)
(59, 1.0) += (59, 0.0) -= (59, 0.0)
(60, 19.0) += (60, 0.0) -= (60, 0.0)
(61, 5.0) += (61, 0.0) -= (61, 0.0)
(62, 12.0) += (62, 0.0) -= (62, 0.0)
(63, 12.0) += (63, 0.0) -= (63, 0.0)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,118.0-18.81488772222678)
   (0.5,118.0-18.81488772222678)
   (0.5,16.0-6.92820323027551)
   (1.5,16.0-6.92820323027551)
   (1.5,16.0-6.92820323027551)
   (2.5,16.0-6.92820323027551)
   (2.5,16.0-6.92820323027551)
   (3.5,16.0-6.92820323027551)
   (3.5,9.0-5.196152422706632)
   (4.5,9.0-5.196152422706632)
   (4.5,16.0-6.92820323027551)
   (5.5,16.0-6.92820323027551)
   (5.5,16.0-6.92820323027551)
   (6.5,16.0-6.92820323027551)
   (6.5,16.0-6.92820323027551)
   (7.5,16.0-6.92820323027551)
   (7.5,9.0-5.196152422706632)
   (8.5,9.0-5.196152422706632)
   (8.5,16.0-6.92820323027551)
   (9.5,16.0-6.92820323027551)
   (9.5,16.0-6.92820323027551)
   (10.5,16.0-6.92820323027551)
   (10.5,16.0-6.92820323027551)
   (11.5,16.0-6.92820323027551)
   (11.5,9.0-5.196152422706632)
   (12.5,9.0-5.196152422706632)
   (12.5,16.0-6.92820323027551)
   (13.5,16.0-6.92820323027551)
   (13.5,16.0-6.92820323027551)
   (14.5,16.0-6.92820323027551)
   (14.5,16.0-6.92820323027551)
   (15.5,16.0-6.92820323027551)
   (15.5,9.0-5.196152422706632)
   (16.5,9.0-5.196152422706632)
   (16.5,16.0-6.92820323027551)
   (17.5,16.0-6.92820323027551)
   (17.5,16.0-6.92820323027551)
   (18.5,16.0-6.92820323027551)
   (18.5,16.0-6.92820323027551)
   (19.5,16.0-6.92820323027551)
   (19.5,9.0-5.196152422706632)
   (20.5,9.0-5.196152422706632)
   (20.5,16.0-6.92820323027551)
   (21.5,16.0-6.92820323027551)
   (21.5,16.0-6.92820323027551)
   (22.5,16.0-6.92820323027551)
   (22.5,16.0-6.92820323027551)
   (23.5,16.0-6.92820323027551)
   (23.5,9.0-5.196152422706632)
   (24.5,9.0-5.196152422706632)
   (24.5,16.0-6.92820323027551)
   (25.5,16.0-6.92820323027551)
   (25.5,16.0-6.92820323027551)
   (26.5,16.0-6.92820323027551)
   (26.5,16.0-6.92820323027551)
   (27.5,16.0-6.92820323027551)
   (27.5,9.0-5.196152422706632)
   (28.5,9.0-5.196152422706632)
   (28.5,16.0-6.92820323027551)
   (29.5,16.0-6.92820323027551)
   (29.5,16.0-6.92820323027551)
   (30.5,16.0-6.92820323027551)
   (30.5,16.0-6.92820323027551)
   (31.5,16.0-6.92820323027551)
   (31.5,9.0-5.196152422706632)
   (32.5,9.0-5.196152422706632)
   (32.5,16.0-6.92820323027551)
   (33.5,16.0-6.92820323027551)
   (33.5,16.0-6.92820323027551)
   (34.5,16.0-6.92820323027551)
   (34.5,16.0-6.92820323027551)
   (35.5,16.0-6.92820323027551)
   (35.5,9.0-5.196152422706632)
   (36.5,9.0-5.196152422706632)
   (36.5,16.0-6.92820323027551)
   (37.5,16.0-6.92820323027551)
   (37.5,16.0-6.92820323027551)
   (38.5,16.0-6.92820323027551)
   (38.5,16.0-6.92820323027551)
   (39.5,16.0-6.92820323027551)
   (39.5,9.0-5.196152422706632)
   (40.5,9.0-5.196152422706632)
   (40.5,16.0-6.92820323027551)
   (41.5,16.0-6.92820323027551)
   (41.5,16.0-6.92820323027551)
   (42.5,16.0-6.92820323027551)
   (42.5,16.0-6.92820323027551)
   (43.5,16.0-6.92820323027551)
   (43.5,9.0-5.196152422706632)
   (44.5,9.0-5.196152422706632)
   (44.5,16.0-6.92820323027551)
   (45.5,16.0-6.92820323027551)
   (45.5,16.0-6.92820323027551)
   (46.5,16.0-6.92820323027551)
   (46.5,16.0-6.92820323027551)
   (47.5,16.0-6.92820323027551)
   (47.5,9.0-5.196152422706632)
   (48.5,9.0-5.196152422706632)
   (48.5,16.0-6.92820323027551)
   (49.5,16.0-6.92820323027551)
   (49.5,16.0-6.92820323027551)
   (50.5,16.0-6.92820323027551)
   (50.5,16.0-6.92820323027551)
   (51.5,16.0-6.92820323027551)
   (51.5,9.0-5.196152422706632)
   (52.5,9.0-5.196152422706632)
   (52.5,16.0-6.92820323027551)
   (53.5,16.0-6.92820323027551)
   (53.5,16.0-6.92820323027551)
   (54.5,16.0-6.92820323027551)
   (54.5,16.0-6.92820323027551)
   (55.5,16.0-6.92820323027551)
   (55.5,9.0-5.196152422706632)
   (56.5,9.0-5.196152422706632)
   (56.5,16.0-6.92820323027551)
   (57.5,16.0-6.92820323027551)
   (57.5,16.0-6.92820323027551)
   (58.5,16.0-6.92820323027551)
   (58.5,16.0-6.92820323027551)
   (59.5,16.0-6.92820323027551)
   (59.5,9.0-5.196152422706632)
   (60.5,9.0-5.196152422706632)
   (60.5,16.0-6.92820323027551)
   (61.5,16.0-6.92820323027551)
   (61.5,16.0-6.92820323027551)
   (62.5,16.0-6.92820323027551)
   (62.5,16.0-6.92820323027551)
   (63.5,16.0-6.92820323027551)
   (63.5,0)
};
\addlegendentry{6-Partial-a}
\addlegendentry {3 RMS Error, 3$\times$1000 shots}
\addlegendentry{Honeywell {\bf 1.2\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s1_Wielomianer-1ac-1am-pu_4q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=15.6,ymin=-0.1,ymax=560,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=left,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,406.25)
   (0.5,406.25)
   (0.5,6.25)
   (1.5,6.25)
   (1.5,6.25)
   (2.5,6.25)
   (2.5,6.25)
   (3.5,6.25)
   (3.5,6.25)
   (4.5,6.25)
   (4.5,6.25)
   (5.5,6.25)
   (5.5,6.25)
   (6.5,6.25)
   (6.5,6.25)
   (7.5,6.25)
   (15.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 5 oracles
   (-0.5,0)
   (-0.5,406.25+27.04163456597992)
   (0.5,406.25+27.04163456597992)
   (0.5,6.25+3.3541019662496847)
   (1.5,6.25+3.3541019662496847)
   (1.5,6.25+3.3541019662496847)
   (2.5,6.25+3.3541019662496847)
   (2.5,6.25+3.3541019662496847)
   (3.5,6.25+3.3541019662496847)
   (3.5,6.25+3.3541019662496847)
   (4.5,6.25+3.3541019662496847)
   (4.5,6.25+3.3541019662496847)
   (5.5,6.25+3.3541019662496847)
   (5.5,6.25+3.3541019662496847)
   (6.5,6.25+3.3541019662496847)
   (6.5,6.25+3.3541019662496847)
   (7.5,6.25+3.3541019662496847)
   (15.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 195.39999999999998) += (0, 36.6) -= (0, 47.4)
(1, 13.2) += (1, 7.8) -= (1, 13.2)
(2, 15.2) += (2, 4.8) -= (2, 7.2)
(3, 7.0) += (3, 3.0) -= (3, 2.0)
(4, 30.200000000000003) += (4, 36.8) -= (4, 21.2)
(5, 11.4) += (5, 9.6) -= (5, 7.4)
(6, 19.0) += (6, 21.0) -= (6, 13.0)
(7, 15.8) += (7, 17.2) -= (7, 11.799999999999999)
(8, 42.2) += (8, 12.8) -= (8, 18.2)
(9, 30.4) += (9, 12.6) -= (9, 11.4)
(10, 32.4) += (10, 15.6) -= (10, 11.4)
(11, 30.4) += (11, 11.6) -= (11, 9.4)
(12, 16.0) += (12, 13.0) -= (12, 11.0)
(13, 16.6) += (13, 16.400000000000002) -= (13, 8.6)
(14, 13.0) += (14, 22.0) -= (14, 10.0)
(15, 11.799999999999999) += (15, 14.200000000000001) -= (15, 7.8)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,406.25-27.04163456597992)
   (0.5,406.25-27.04163456597992)
   (0.5,6.25-3.3541019662496847)
   (1.5,6.25-3.3541019662496847)
   (1.5,6.25-3.3541019662496847)
   (2.5,6.25-3.3541019662496847)
   (2.5,6.25-3.3541019662496847)
   (3.5,6.25-3.3541019662496847)
   (3.5,6.25-3.3541019662496847)
   (4.5,6.25-3.3541019662496847)
   (4.5,6.25-3.3541019662496847)
   (5.5,6.25-3.3541019662496847)
   (5.5,6.25-3.3541019662496847)
   (6.5,6.25-3.3541019662496847)
   (6.5,6.25-3.3541019662496847)
   (7.5,6.25-3.3541019662496847)
   (15.5,0)
};
\addlegendentry{4-Wielomianer-1ac-1am-pu}
\addlegendentry {3 RMS Error, 5$\times$500 shots}
\addlegendentry{Honeywell {\bf 39.1\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s1_Wielomianer-1am-b_3q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=7.6,ymin=-0.1,ymax=660,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=right,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,500.0)
   (0.5,500.0)
   (0.5,0.0)
   (1.5,0.0)
   (1.5,0.0)
   (2.5,0.0)
   (2.5,0.0)
   (3.5,0.0)
   (3.5,0.0)
   (4.5,0.0)
   (4.5,0.0)
   (5.5,0.0)
   (5.5,0.0)
   (6.5,0.0)
   (6.5,0.0)
   (7.5,0.0)
   (7.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 5 oracles
   (-0.5,0)
   (-0.5,500.0+30.0)
   (0.5,500.0+30.0)
   (0.5,0.0+0.0)
   (1.5,0.0+0.0)
   (1.5,0.0+0.0)
   (2.5,0.0+0.0)
   (2.5,0.0+0.0)
   (3.5,0.0+0.0)
   (3.5,0.0+0.0)
   (4.5,0.0+0.0)
   (4.5,0.0+0.0)
   (5.5,0.0+0.0)
   (5.5,0.0+0.0)
   (6.5,0.0+0.0)
   (6.5,0.0+0.0)
   (7.5,0.0+0.0)
   (7.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 318.0) += (0, 84.0) -= (0, 54.0)
(1, 107.64999999999999) += (1, 53.35) -= (1, 77.64999999999999)
(2, 15.65) += (2, 14.35) -= (2, 7.6499999999999995)
(3, 17.0) += (3, 8.0) -= (3, 13.0)
(4, 15.0) += (4, 13.0) -= (4, 7.0)
(5, 13.65) += (5, 9.350000000000001) -= (5, 13.65)
(6, 4.0) += (6, 2.0) -= (6, 2.0)
(7, 9.0) += (7, 11.0) -= (7, 9.0)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,500.0-30.0)
   (0.5,500.0-30.0)
   (0.5,0.0-0.0)
   (1.5,0.0-0.0)
   (1.5,0.0-0.0)
   (2.5,0.0-0.0)
   (2.5,0.0-0.0)
   (3.5,0.0-0.0)
   (3.5,0.0-0.0)
   (4.5,0.0-0.0)
   (4.5,0.0-0.0)
   (5.5,0.0-0.0)
   (5.5,0.0-0.0)
   (6.5,0.0-0.0)
   (6.5,0.0-0.0)
   (7.5,0.0-0.0)
   (7.5,0)
};
\addlegendentry{3-Wielomianer-1am-b}
\addlegendentry {3 RMS Error, 5$\times$500 shots}
\addlegendentry{Honeywell {\bf 63.6\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s1_Wojter-1ac-pu-a_5q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=31.6,ymin=-0.1,ymax=660,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=left,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,390.5)
   (0.5,390.5)
   (0.5,0.0)
   (1.5,0.0)
   (1.5,0.0)
   (2.5,0.0)
   (2.5,0.0)
   (3.5,0.0)
   (3.5,4.0)
   (4.5,4.0)
   (4.5,4.0)
   (5.5,4.0)
   (5.5,4.0)
   (6.5,4.0)
   (6.5,4.0)
   (7.5,4.0)
   (7.5,4.0)
   (8.5,4.0)
   (8.5,4.0)
   (9.5,4.0)
   (9.5,4.0)
   (10.5,4.0)
   (10.5,4.0)
   (11.5,4.0)
   (11.5,4.0)
   (12.5,4.0)
   (12.5,4.0)
   (13.5,4.0)
   (13.5,4.0)
   (14.5,4.0)
   (14.5,4.0)
   (15.5,4.0)
   (15.5,4.0)
   (16.5,4.0)
   (16.5,4.0)
   (17.5,4.0)
   (17.5,4.0)
   (18.5,4.0)
   (18.5,4.0)
   (19.5,4.0)
   (19.5,4.0)
   (20.5,4.0)
   (20.5,4.0)
   (21.5,4.0)
   (21.5,4.0)
   (22.5,4.0)
   (22.5,4.0)
   (23.5,4.0)
   (23.5,4.0)
   (24.5,4.0)
   (24.5,4.0)
   (25.5,4.0)
   (25.5,4.0)
   (26.5,4.0)
   (26.5,4.0)
   (27.5,4.0)
   (27.5,4.0)
   (28.5,4.0)
   (28.5,4.0)
   (29.5,4.0)
   (29.5,4.0)
   (30.5,4.0)
   (30.5,4.0)
   (31.5,4.0)
   (31.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,390.5+34.22718218024966)
   (0.5,390.5+34.22718218024966)
   (0.5,0.0+0.0)
   (1.5,0.0+0.0)
   (1.5,0.0+0.0)
   (2.5,0.0+0.0)
   (2.5,0.0+0.0)
   (3.5,0.0+0.0)
   (3.5,4.0+3.464101615137755)
   (4.5,4.0+3.464101615137755)
   (4.5,4.0+3.464101615137755)
   (5.5,4.0+3.464101615137755)
   (5.5,4.0+3.464101615137755)
   (6.5,4.0+3.464101615137755)
   (6.5,4.0+3.464101615137755)
   (7.5,4.0+3.464101615137755)
   (7.5,4.0+3.464101615137755)
   (8.5,4.0+3.464101615137755)
   (8.5,4.0+3.464101615137755)
   (9.5,4.0+3.464101615137755)
   (9.5,4.0+3.464101615137755)
   (10.5,4.0+3.464101615137755)
   (10.5,4.0+3.464101615137755)
   (11.5,4.0+3.464101615137755)
   (11.5,4.0+3.464101615137755)
   (12.5,4.0+3.464101615137755)
   (12.5,4.0+3.464101615137755)
   (13.5,4.0+3.464101615137755)
   (13.5,4.0+3.464101615137755)
   (14.5,4.0+3.464101615137755)
   (14.5,4.0+3.464101615137755)
   (15.5,4.0+3.464101615137755)
   (15.5,4.0+3.464101615137755)
   (16.5,4.0+3.464101615137755)
   (16.5,4.0+3.464101615137755)
   (17.5,4.0+3.464101615137755)
   (17.5,4.0+3.464101615137755)
   (18.5,4.0+3.464101615137755)
   (18.5,4.0+3.464101615137755)
   (19.5,4.0+3.464101615137755)
   (19.5,4.0+3.464101615137755)
   (20.5,4.0+3.464101615137755)
   (20.5,4.0+3.464101615137755)
   (21.5,4.0+3.464101615137755)
   (21.5,4.0+3.464101615137755)
   (22.5,4.0+3.464101615137755)
   (22.5,4.0+3.464101615137755)
   (23.5,4.0+3.464101615137755)
   (23.5,4.0+3.464101615137755)
   (24.5,4.0+3.464101615137755)
   (24.5,4.0+3.464101615137755)
   (25.5,4.0+3.464101615137755)
   (25.5,4.0+3.464101615137755)
   (26.5,4.0+3.464101615137755)
   (26.5,4.0+3.464101615137755)
   (27.5,4.0+3.464101615137755)
   (27.5,4.0+3.464101615137755)
   (28.5,4.0+3.464101615137755)
   (28.5,4.0+3.464101615137755)
   (29.5,4.0+3.464101615137755)
   (29.5,4.0+3.464101615137755)
   (30.5,4.0+3.464101615137755)
   (30.5,4.0+3.464101615137755)
   (31.5,4.0+3.464101615137755)
   (31.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 65.5) += (0, 59.5) -= (0, 44.55)
(1, 64.75) += (1, 89.25) -= (1, 53.75)
(2, 13.75) += (2, 6.25) -= (2, 5.75)
(3, 8.5) += (3, 17.5) -= (3, 8.5)
(4, 21.0) += (4, 13.0) -= (4, 13.0)
(5, 8.5) += (5, 4.5) -= (5, 2.5)
(6, 16.5) += (6, 8.5) -= (6, 13.5)
(7, 7.75) += (7, 3.25) -= (7, 2.75)
(8, 18.75) += (8, 10.25) -= (8, 18.75)
(9, 8.5) += (9, 6.5) -= (9, 3.5)
(10, 16.0) += (10, 6.949999999999999) -= (10, 15.0)
(11, 6.75) += (11, 6.25) -= (11, 3.75)
(12, 9.5) += (12, 7.45) -= (12, 8.5)
(13, 5.25) += (13, 5.75) -= (13, 5.25)
(14, 6.25) += (14, 9.75) -= (14, 4.25)
(15, 4.25) += (15, 4.75) -= (15, 4.25)
(16, 21.75) += (16, 13.25) -= (16, 11.75)
(17, 10.0) += (17, 6.0) -= (17, 4.0)
(18, 13.25) += (18, 9.75) -= (18, 7.25)
(19, 14.25) += (19, 11.75) -= (19, 8.25)
(20, 9.75) += (20, 3.25) -= (20, 5.75)
(21, 7.0) += (21, 5.0) -= (21, 3.0)
(22, 6.5) += (22, 4.5) -= (22, 6.5)
(23, 5.75) += (23, 6.25) -= (23, 4.75)
(24, 15.25) += (24, 19.75) -= (24, 11.25)
(25, 4.5) += (25, 4.5) -= (25, 3.5)
(26, 14.5) += (26, 12.5) -= (26, 6.5)
(27, 5.25) += (27, 1.75) -= (27, 3.25)
(28, 34.45) += (28, 33.550000000000004) -= (28, 31.45)
(29, 15.5) += (29, 10.5) -= (29, 11.5)
(30, 27.45) += (30, 34.4) -= (30, 23.45)
(31, 13.5) += (31, 10.45) -= (31, 12.5)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,390.5-34.22718218024966)
   (0.5,390.5-34.22718218024966)
   (0.5,0.0-0.0)
   (1.5,0.0-0.0)
   (1.5,0.0-0.0)
   (2.5,0.0-0.0)
   (2.5,0.0-0.0)
   (3.5,0.0-0.0)
   (3.5,4.0-3.464101615137755)
   (4.5,4.0-3.464101615137755)
   (4.5,4.0-3.464101615137755)
   (5.5,4.0-3.464101615137755)
   (5.5,4.0-3.464101615137755)
   (6.5,4.0-3.464101615137755)
   (6.5,4.0-3.464101615137755)
   (7.5,4.0-3.464101615137755)
   (7.5,4.0-3.464101615137755)
   (8.5,4.0-3.464101615137755)
   (8.5,4.0-3.464101615137755)
   (9.5,4.0-3.464101615137755)
   (9.5,4.0-3.464101615137755)
   (10.5,4.0-3.464101615137755)
   (10.5,4.0-3.464101615137755)
   (11.5,4.0-3.464101615137755)
   (11.5,4.0-3.464101615137755)
   (12.5,4.0-3.464101615137755)
   (12.5,4.0-3.464101615137755)
   (13.5,4.0-3.464101615137755)
   (13.5,4.0-3.464101615137755)
   (14.5,4.0-3.464101615137755)
   (14.5,4.0-3.464101615137755)
   (15.5,4.0-3.464101615137755)
   (15.5,4.0-3.464101615137755)
   (16.5,4.0-3.464101615137755)
   (16.5,4.0-3.464101615137755)
   (17.5,4.0-3.464101615137755)
   (17.5,4.0-3.464101615137755)
   (18.5,4.0-3.464101615137755)
   (18.5,4.0-3.464101615137755)
   (19.5,4.0-3.464101615137755)
   (19.5,4.0-3.464101615137755)
   (20.5,4.0-3.464101615137755)
   (20.5,4.0-3.464101615137755)
   (21.5,4.0-3.464101615137755)
   (21.5,4.0-3.464101615137755)
   (22.5,4.0-3.464101615137755)
   (22.5,4.0-3.464101615137755)
   (23.5,4.0-3.464101615137755)
   (23.5,4.0-3.464101615137755)
   (24.5,4.0-3.464101615137755)
   (24.5,4.0-3.464101615137755)
   (25.5,4.0-3.464101615137755)
   (25.5,4.0-3.464101615137755)
   (26.5,4.0-3.464101615137755)
   (26.5,4.0-3.464101615137755)
   (27.5,4.0-3.464101615137755)
   (27.5,4.0-3.464101615137755)
   (28.5,4.0-3.464101615137755)
   (28.5,4.0-3.464101615137755)
   (29.5,4.0-3.464101615137755)
   (29.5,4.0-3.464101615137755)
   (30.5,4.0-3.464101615137755)
   (30.5,4.0-3.464101615137755)
   (31.5,4.0-3.464101615137755)
   (31.5,0)
};
\addlegendentry{5-Wojter-1ac-pu-a}
\addlegendentry {3 RMS Error, 3$\times$500 shots}
\addlegendentry{Honeywell {\bf 13.1\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s1_Wojter-2ac-pu_4q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=15.6,ymin=-0.1,ymax=660,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=left,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,500.0)
   (0.5,500.0)
   (0.5,0.0)
   (1.5,0.0)
   (1.5,0.0)
   (2.5,0.0)
   (2.5,0.0)
   (3.5,0.0)
   (3.5,0.0)
   (4.5,0.0)
   (4.5,0.0)
   (5.5,0.0)
   (5.5,0.0)
   (6.5,0.0)
   (6.5,0.0)
   (7.5,0.0)
   (7.5,0.0)
   (8.5,0.0)
   (8.5,0.0)
   (9.5,0.0)
   (9.5,0.0)
   (10.5,0.0)
   (10.5,0.0)
   (11.5,0.0)
   (11.5,0.0)
   (12.5,0.0)
   (12.5,0.0)
   (13.5,0.0)
   (13.5,0.0)
   (14.5,0.0)
   (14.5,0.0)
   (15.5,0.0)
   (15.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,500.0+38.72983346207417)
   (0.5,500.0+38.72983346207417)
   (0.5,0.0+0.0)
   (1.5,0.0+0.0)
   (1.5,0.0+0.0)
   (2.5,0.0+0.0)
   (2.5,0.0+0.0)
   (3.5,0.0+0.0)
   (3.5,0.0+0.0)
   (4.5,0.0+0.0)
   (4.5,0.0+0.0)
   (5.5,0.0+0.0)
   (5.5,0.0+0.0)
   (6.5,0.0+0.0)
   (6.5,0.0+0.0)
   (7.5,0.0+0.0)
   (7.5,0.0+0.0)
   (8.5,0.0+0.0)
   (8.5,0.0+0.0)
   (9.5,0.0+0.0)
   (9.5,0.0+0.0)
   (10.5,0.0+0.0)
   (10.5,0.0+0.0)
   (11.5,0.0+0.0)
   (11.5,0.0+0.0)
   (12.5,0.0+0.0)
   (12.5,0.0+0.0)
   (13.5,0.0+0.0)
   (13.5,0.0+0.0)
   (14.5,0.0+0.0)
   (14.5,0.0+0.0)
   (15.5,0.0+0.0)
   (15.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 247.65) += (0, 136.35) -= (0, 121.64999999999999)
(1, 31.35) += (1, 18.65) -= (1, 23.349999999999998)
(2, 21.0) += (2, 22.0) -= (2, 12.0)
(3, 13.350000000000001) += (3, 14.65) -= (3, 9.350000000000001)
(4, 31.65) += (4, 12.35) -= (4, 7.6499999999999995)
(5, 23.349999999999998) += (5, 22.65) -= (5, 21.35)
(6, 14.35) += (6, 15.65) -= (6, 11.350000000000001)
(7, 6.35) += (7, 8.65) -= (7, 5.35)
(8, 18.0) += (8, 1.0) -= (8, 2.0)
(9, 21.0) += (9, 12.0) -= (9, 19.0)
(10, 10.0) += (10, 10.0) -= (10, 7.0)
(11, 8.0) += (11, 7.0) -= (11, 5.0)
(12, 8.65) += (12, 6.35) -= (12, 4.6499999999999995)
(13, 23.349999999999998) += (13, 9.65) -= (13, 15.350000000000001)
(14, 13.65) += (14, 9.350000000000001) -= (14, 4.6499999999999995)
(15, 8.35) += (15, 9.65) -= (15, 5.35)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,500.0-38.72983346207417)
   (0.5,500.0-38.72983346207417)
   (0.5,0.0-0.0)
   (1.5,0.0-0.0)
   (1.5,0.0-0.0)
   (2.5,0.0-0.0)
   (2.5,0.0-0.0)
   (3.5,0.0-0.0)
   (3.5,0.0-0.0)
   (4.5,0.0-0.0)
   (4.5,0.0-0.0)
   (5.5,0.0-0.0)
   (5.5,0.0-0.0)
   (6.5,0.0-0.0)
   (6.5,0.0-0.0)
   (7.5,0.0-0.0)
   (7.5,0.0-0.0)
   (8.5,0.0-0.0)
   (8.5,0.0-0.0)
   (9.5,0.0-0.0)
   (9.5,0.0-0.0)
   (10.5,0.0-0.0)
   (10.5,0.0-0.0)
   (11.5,0.0-0.0)
   (11.5,0.0-0.0)
   (12.5,0.0-0.0)
   (12.5,0.0-0.0)
   (13.5,0.0-0.0)
   (13.5,0.0-0.0)
   (14.5,0.0-0.0)
   (14.5,0.0-0.0)
   (15.5,0.0-0.0)
   (15.5,0)
};
\addlegendentry{4-Wojter-2ac-pu}
\addlegendentry {3 RMS Error, 3$\times$500 shots}
\addlegendentry{Honeywell {\bf 49.5\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s1_Wojter_AA-1ac-pu_5q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=31.6,ymin=-0.1,ymax=660,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=right,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,483.5)
   (0.5,483.5)
   (0.5,5.0)
   (1.5,5.0)
   (1.5,5.0)
   (2.5,5.0)
   (2.5,5.0)
   (3.5,5.0)
   (3.5,0.0)
   (4.5,0.0)
   (4.5,0.0)
   (5.5,0.0)
   (5.5,0.0)
   (6.5,0.0)
   (6.5,0.0)
   (7.5,0.0)
   (7.5,0.0)
   (8.5,0.0)
   (8.5,0.0)
   (9.5,0.0)
   (9.5,0.0)
   (10.5,0.0)
   (10.5,0.0)
   (11.5,0.0)
   (11.5,0.0)
   (12.5,0.0)
   (12.5,0.0)
   (13.5,0.0)
   (13.5,0.0)
   (14.5,0.0)
   (14.5,0.0)
   (15.5,0.0)
   (15.5,0.0)
   (16.5,0.0)
   (16.5,0.0)
   (17.5,0.0)
   (17.5,0.0)
   (18.5,0.0)
   (18.5,0.0)
   (19.5,0.0)
   (19.5,0.0)
   (20.5,0.0)
   (20.5,0.0)
   (21.5,0.0)
   (21.5,0.0)
   (22.5,0.0)
   (22.5,0.0)
   (23.5,0.0)
   (23.5,0.0)
   (24.5,0.0)
   (24.5,0.0)
   (25.5,0.0)
   (25.5,0.0)
   (26.5,0.0)
   (26.5,0.0)
   (27.5,0.0)
   (27.5,0.0)
   (28.5,0.0)
   (28.5,0.0)
   (29.5,0.0)
   (29.5,0.0)
   (30.5,0.0)
   (30.5,0.0)
   (31.5,0.0)
   (31.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,483.5+38.08543028508409)
   (0.5,483.5+38.08543028508409)
   (0.5,5.0+3.872983346207417)
   (1.5,5.0+3.872983346207417)
   (1.5,5.0+3.872983346207417)
   (2.5,5.0+3.872983346207417)
   (2.5,5.0+3.872983346207417)
   (3.5,5.0+3.872983346207417)
   (3.5,0.0+0.0)
   (4.5,0.0+0.0)
   (4.5,0.0+0.0)
   (5.5,0.0+0.0)
   (5.5,0.0+0.0)
   (6.5,0.0+0.0)
   (6.5,0.0+0.0)
   (7.5,0.0+0.0)
   (7.5,0.0+0.0)
   (8.5,0.0+0.0)
   (8.5,0.0+0.0)
   (9.5,0.0+0.0)
   (9.5,0.0+0.0)
   (10.5,0.0+0.0)
   (10.5,0.0+0.0)
   (11.5,0.0+0.0)
   (11.5,0.0+0.0)
   (12.5,0.0+0.0)
   (12.5,0.0+0.0)
   (13.5,0.0+0.0)
   (13.5,0.0+0.0)
   (14.5,0.0+0.0)
   (14.5,0.0+0.0)
   (15.5,0.0+0.0)
   (15.5,0.0+0.0)
   (16.5,0.0+0.0)
   (16.5,0.0+0.0)
   (17.5,0.0+0.0)
   (17.5,0.0+0.0)
   (18.5,0.0+0.0)
   (18.5,0.0+0.0)
   (19.5,0.0+0.0)
   (19.5,0.0+0.0)
   (20.5,0.0+0.0)
   (20.5,0.0+0.0)
   (21.5,0.0+0.0)
   (21.5,0.0+0.0)
   (22.5,0.0+0.0)
   (22.5,0.0+0.0)
   (23.5,0.0+0.0)
   (23.5,0.0+0.0)
   (24.5,0.0+0.0)
   (24.5,0.0+0.0)
   (25.5,0.0+0.0)
   (25.5,0.0+0.0)
   (26.5,0.0+0.0)
   (26.5,0.0+0.0)
   (27.5,0.0+0.0)
   (27.5,0.0+0.0)
   (28.5,0.0+0.0)
   (28.5,0.0+0.0)
   (29.5,0.0+0.0)
   (29.5,0.0+0.0)
   (30.5,0.0+0.0)
   (30.5,0.0+0.0)
   (31.5,0.0+0.0)
   (31.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 62.0) += (0, 46.0) -= (0, 44.0)
(1, 18.0) += (1, 5.0) -= (1, 3.0)
(2, 30.65) += (2, 32.349999999999994) -= (2, 16.650000000000002)
(3, 17.0) += (3, 5.0) -= (3, 6.0)
(4, 13.65) += (4, 12.35) -= (4, 9.65)
(5, 10.0) += (5, 1.0) -= (5, 1.0)
(6, 11.350000000000001) += (6, 1.65) -= (6, 2.35)
(7, 9.0) += (7, 2.0) -= (7, 3.0)
(8, 12.0) += (8, 6.0) -= (8, 4.0)
(9, 10.0) += (9, 8.0) -= (9, 5.0)
(10, 11.65) += (10, 4.35) -= (10, 2.65)
(11, 13.0) += (11, 9.0) -= (11, 6.0)
(12, 15.0) += (12, 2.0) -= (12, 3.0)
(13, 10.35) += (13, 2.65) -= (13, 1.35)
(14, 7.0) += (14, 1.0) -= (14, 1.0)
(15, 11.350000000000001) += (15, 5.6499999999999995) -= (15, 7.35)
(16, 18.0) += (16, 12.0) -= (16, 10.0)
(17, 15.65) += (17, 3.35) -= (17, 2.65)
(18, 19.650000000000002) += (18, 13.350000000000001) -= (18, 8.65)
(19, 15.0) += (19, 3.0) -= (19, 2.0)
(20, 12.0) += (20, 1.0) -= (20, 2.0)
(21, 7.35) += (21, 1.65) -= (21, 1.35)
(22, 9.350000000000001) += (22, 3.65) -= (22, 3.35)
(23, 9.350000000000001) += (23, 1.65) -= (23, 1.35)
(24, 11.350000000000001) += (24, 4.6499999999999995) -= (24, 4.35)
(25, 11.0) += (25, 7.0) -= (25, 4.0)
(26, 8.35) += (26, 1.65) -= (26, 1.35)
(27, 15.350000000000001) += (27, 2.65) -= (27, 2.35)
(28, 26.65) += (28, 21.35) -= (28, 14.65)
(29, 18.0) += (29, 10.0) -= (29, 5.0)
(30, 16.35) += (30, 7.6499999999999995) -= (30, 11.350000000000001)
(31, 24.65) += (31, 14.35) -= (31, 10.65)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,483.5-38.08543028508409)
   (0.5,483.5-38.08543028508409)
   (0.5,5.0-3.872983346207417)
   (1.5,5.0-3.872983346207417)
   (1.5,5.0-3.872983346207417)
   (2.5,5.0-3.872983346207417)
   (2.5,5.0-3.872983346207417)
   (3.5,5.0-3.872983346207417)
   (3.5,0.0-0.0)
   (4.5,0.0-0.0)
   (4.5,0.0-0.0)
   (5.5,0.0-0.0)
   (5.5,0.0-0.0)
   (6.5,0.0-0.0)
   (6.5,0.0-0.0)
   (7.5,0.0-0.0)
   (7.5,0.0-0.0)
   (8.5,0.0-0.0)
   (8.5,0.0-0.0)
   (9.5,0.0-0.0)
   (9.5,0.0-0.0)
   (10.5,0.0-0.0)
   (10.5,0.0-0.0)
   (11.5,0.0-0.0)
   (11.5,0.0-0.0)
   (12.5,0.0-0.0)
   (12.5,0.0-0.0)
   (13.5,0.0-0.0)
   (13.5,0.0-0.0)
   (14.5,0.0-0.0)
   (14.5,0.0-0.0)
   (15.5,0.0-0.0)
   (15.5,0.0-0.0)
   (16.5,0.0-0.0)
   (16.5,0.0-0.0)
   (17.5,0.0-0.0)
   (17.5,0.0-0.0)
   (18.5,0.0-0.0)
   (18.5,0.0-0.0)
   (19.5,0.0-0.0)
   (19.5,0.0-0.0)
   (20.5,0.0-0.0)
   (20.5,0.0-0.0)
   (21.5,0.0-0.0)
   (21.5,0.0-0.0)
   (22.5,0.0-0.0)
   (22.5,0.0-0.0)
   (23.5,0.0-0.0)
   (23.5,0.0-0.0)
   (24.5,0.0-0.0)
   (24.5,0.0-0.0)
   (25.5,0.0-0.0)
   (25.5,0.0-0.0)
   (26.5,0.0-0.0)
   (26.5,0.0-0.0)
   (27.5,0.0-0.0)
   (27.5,0.0-0.0)
   (28.5,0.0-0.0)
   (28.5,0.0-0.0)
   (29.5,0.0-0.0)
   (29.5,0.0-0.0)
   (30.5,0.0-0.0)
   (30.5,0.0-0.0)
   (31.5,0.0-0.0)
   (31.5,0)
};
\addlegendentry{5-WojterAA-1ac-pu}
\addlegendentry {3 RMS Error, 3$\times$500 shots}
\addlegendentry{Honeywell {\bf 12.4\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s2_Drzewker-1ac-pu-c_5q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=31.6,ymin=-0.1,ymax=460,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=right,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,282.0)
   (0.5,282.0)
   (0.5,9.0)
   (1.5,9.0)
   (1.5,9.0)
   (2.5,9.0)
   (2.5,9.0)
   (3.5,9.0)
   (3.5,15.5)
   (4.5,15.5)
   (4.5,4.0)
   (5.5,4.0)
   (5.5,4.0)
   (6.5,4.0)
   (6.5,4.0)
   (7.5,4.0)
   (7.5,15.5)
   (8.5,15.5)
   (8.5,4.0)
   (9.5,4.0)
   (9.5,4.0)
   (10.5,4.0)
   (10.5,4.0)
   (11.5,4.0)
   (11.5,15.5)
   (12.5,15.5)
   (12.5,4.0)
   (13.5,4.0)
   (13.5,4.0)
   (14.5,4.0)
   (14.5,4.0)
   (15.5,4.0)
   (15.5,15.5)
   (16.5,15.5)
   (16.5,4.0)
   (17.5,4.0)
   (17.5,4.0)
   (18.5,4.0)
   (18.5,4.0)
   (19.5,4.0)
   (19.5,15.5)
   (20.5,15.5)
   (20.5,4.0)
   (21.5,4.0)
   (21.5,4.0)
   (22.5,4.0)
   (22.5,4.0)
   (23.5,4.0)
   (23.5,15.5)
   (24.5,15.5)
   (24.5,4.0)
   (25.5,4.0)
   (25.5,4.0)
   (26.5,4.0)
   (26.5,4.0)
   (27.5,4.0)
   (27.5,15.5)
   (28.5,15.5)
   (28.5,4.0)
   (29.5,4.0)
   (29.5,4.0)
   (30.5,4.0)
   (30.5,4.0)
   (31.5,4.0)
   (31.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,282.0+29.08607914449797)
   (0.5,282.0+29.08607914449797)
   (0.5,9.0+5.196152422706632)
   (1.5,9.0+5.196152422706632)
   (1.5,9.0+5.196152422706632)
   (2.5,9.0+5.196152422706632)
   (2.5,9.0+5.196152422706632)
   (3.5,9.0+5.196152422706632)
   (3.5,15.5+6.819090848492927)
   (4.5,15.5+6.819090848492927)
   (4.5,4.0+3.464101615137755)
   (5.5,4.0+3.464101615137755)
   (5.5,4.0+3.464101615137755)
   (6.5,4.0+3.464101615137755)
   (6.5,4.0+3.464101615137755)
   (7.5,4.0+3.464101615137755)
   (7.5,15.5+6.819090848492927)
   (8.5,15.5+6.819090848492927)
   (8.5,4.0+3.464101615137755)
   (9.5,4.0+3.464101615137755)
   (9.5,4.0+3.464101615137755)
   (10.5,4.0+3.464101615137755)
   (10.5,4.0+3.464101615137755)
   (11.5,4.0+3.464101615137755)
   (11.5,15.5+6.819090848492927)
   (12.5,15.5+6.819090848492927)
   (12.5,4.0+3.464101615137755)
   (13.5,4.0+3.464101615137755)
   (13.5,4.0+3.464101615137755)
   (14.5,4.0+3.464101615137755)
   (14.5,4.0+3.464101615137755)
   (15.5,4.0+3.464101615137755)
   (15.5,15.5+6.819090848492927)
   (16.5,15.5+6.819090848492927)
   (16.5,4.0+3.464101615137755)
   (17.5,4.0+3.464101615137755)
   (17.5,4.0+3.464101615137755)
   (18.5,4.0+3.464101615137755)
   (18.5,4.0+3.464101615137755)
   (19.5,4.0+3.464101615137755)
   (19.5,15.5+6.819090848492927)
   (20.5,15.5+6.819090848492927)
   (20.5,4.0+3.464101615137755)
   (21.5,4.0+3.464101615137755)
   (21.5,4.0+3.464101615137755)
   (22.5,4.0+3.464101615137755)
   (22.5,4.0+3.464101615137755)
   (23.5,4.0+3.464101615137755)
   (23.5,15.5+6.819090848492927)
   (24.5,15.5+6.819090848492927)
   (24.5,4.0+3.464101615137755)
   (25.5,4.0+3.464101615137755)
   (25.5,4.0+3.464101615137755)
   (26.5,4.0+3.464101615137755)
   (26.5,4.0+3.464101615137755)
   (27.5,4.0+3.464101615137755)
   (27.5,15.5+6.819090848492927)
   (28.5,15.5+6.819090848492927)
   (28.5,4.0+3.464101615137755)
   (29.5,4.0+3.464101615137755)
   (29.5,4.0+3.464101615137755)
   (30.5,4.0+3.464101615137755)
   (30.5,4.0+3.464101615137755)
   (31.5,4.0+3.464101615137755)
   (31.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 128.0) += (0, 13.0) -= (0, 10.0)
(1, 21.65) += (1, 7.35) -= (1, 6.6499999999999995)
(2, 24.65) += (2, 3.35) -= (2, 2.65)
(3, 14.0) += (3, 7.0) -= (3, 4.0)
(4, 14.65) += (4, 6.35) -= (4, 3.65)
(5, 6.6499999999999995) += (5, 2.35) -= (5, 3.65)
(6, 8.35) += (6, 4.6499999999999995) -= (6, 2.35)
(7, 7.6499999999999995) += (7, 3.35) -= (7, 2.65)
(8, 19.0) += (8, 2.0) -= (8, 2.0)
(9, 9.0) += (9, 9.0) -= (9, 8.0)
(10, 7.6499999999999995) += (10, 1.35) -= (10, 1.65)
(11, 10.65) += (11, 2.35) -= (11, 1.65)
(12, 20.0) += (12, 4.0) -= (12, 3.0)
(13, 9.65) += (13, 3.35) -= (13, 3.65)
(14, 3.65) += (14, 0.35) -= (14, 0.65)
(15, 6.35) += (15, 1.65) -= (15, 1.35)
(16, 24.65) += (16, 5.35) -= (16, 4.6499999999999995)
(17, 15.350000000000001) += (17, 8.65) -= (17, 5.35)
(18, 13.0) += (18, 0.0) -= (18, 0.0)
(19, 15.0) += (19, 5.0) -= (19, 7.0)
(20, 15.65) += (20, 1.35) -= (20, 1.65)
(21, 6.6499999999999995) += (21, 1.35) -= (21, 2.65)
(22, 6.0) += (22, 3.0) -= (22, 4.0)
(23, 6.6499999999999995) += (23, 1.35) -= (23, 1.65)
(24, 16.0) += (24, 2.0) -= (24, 3.0)
(25, 5.35) += (25, 3.65) -= (25, 2.35)
(26, 7.0) += (26, 3.0) -= (26, 4.0)
(27, 9.0) += (27, 1.0) -= (27, 2.0)
(28, 20.650000000000002) += (28, 1.35) -= (28, 1.65)
(29, 7.6499999999999995) += (29, 3.35) -= (29, 2.65)
(30, 9.350000000000001) += (30, 4.6499999999999995) -= (30, 5.35)
(31, 10.35) += (31, 6.6499999999999995) -= (31, 4.35)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,282.0-29.08607914449797)
   (0.5,282.0-29.08607914449797)
   (0.5,9.0-5.196152422706632)
   (1.5,9.0-5.196152422706632)
   (1.5,9.0-5.196152422706632)
   (2.5,9.0-5.196152422706632)
   (2.5,9.0-5.196152422706632)
   (3.5,9.0-5.196152422706632)
   (3.5,15.5-6.819090848492927)
   (4.5,15.5-6.819090848492927)
   (4.5,4.0-3.464101615137755)
   (5.5,4.0-3.464101615137755)
   (5.5,4.0-3.464101615137755)
   (6.5,4.0-3.464101615137755)
   (6.5,4.0-3.464101615137755)
   (7.5,4.0-3.464101615137755)
   (7.5,15.5-6.819090848492927)
   (8.5,15.5-6.819090848492927)
   (8.5,4.0-3.464101615137755)
   (9.5,4.0-3.464101615137755)
   (9.5,4.0-3.464101615137755)
   (10.5,4.0-3.464101615137755)
   (10.5,4.0-3.464101615137755)
   (11.5,4.0-3.464101615137755)
   (11.5,15.5-6.819090848492927)
   (12.5,15.5-6.819090848492927)
   (12.5,4.0-3.464101615137755)
   (13.5,4.0-3.464101615137755)
   (13.5,4.0-3.464101615137755)
   (14.5,4.0-3.464101615137755)
   (14.5,4.0-3.464101615137755)
   (15.5,4.0-3.464101615137755)
   (15.5,15.5-6.819090848492927)
   (16.5,15.5-6.819090848492927)
   (16.5,4.0-3.464101615137755)
   (17.5,4.0-3.464101615137755)
   (17.5,4.0-3.464101615137755)
   (18.5,4.0-3.464101615137755)
   (18.5,4.0-3.464101615137755)
   (19.5,4.0-3.464101615137755)
   (19.5,15.5-6.819090848492927)
   (20.5,15.5-6.819090848492927)
   (20.5,4.0-3.464101615137755)
   (21.5,4.0-3.464101615137755)
   (21.5,4.0-3.464101615137755)
   (22.5,4.0-3.464101615137755)
   (22.5,4.0-3.464101615137755)
   (23.5,4.0-3.464101615137755)
   (23.5,15.5-6.819090848492927)
   (24.5,15.5-6.819090848492927)
   (24.5,4.0-3.464101615137755)
   (25.5,4.0-3.464101615137755)
   (25.5,4.0-3.464101615137755)
   (26.5,4.0-3.464101615137755)
   (26.5,4.0-3.464101615137755)
   (27.5,4.0-3.464101615137755)
   (27.5,15.5-6.819090848492927)
   (28.5,15.5-6.819090848492927)
   (28.5,4.0-3.464101615137755)
   (29.5,4.0-3.464101615137755)
   (29.5,4.0-3.464101615137755)
   (30.5,4.0-3.464101615137755)
   (30.5,4.0-3.464101615137755)
   (31.5,4.0-3.464101615137755)
   (31.5,0)
};
\addlegendentry{5-Drzewker-1ac-pu-c}
\addlegendentry {3 RMS Error, 3$\times$500 shots}
\addlegendentry{Honeywell {\bf 25.6\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s2_Grover-1ac-a_5q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=31.6,ymin=-0.1,ymax=260,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=right,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,129.0)
   (0.5,129.0)
   (0.5,12.0)
   (1.5,12.0)
   (1.5,12.0)
   (2.5,12.0)
   (2.5,12.0)
   (3.5,12.0)
   (3.5,12.0)
   (4.5,12.0)
   (4.5,12.0)
   (5.5,12.0)
   (5.5,12.0)
   (6.5,12.0)
   (6.5,12.0)
   (7.5,12.0)
   (7.5,12.0)
   (8.5,12.0)
   (8.5,12.0)
   (9.5,12.0)
   (9.5,12.0)
   (10.5,12.0)
   (10.5,12.0)
   (11.5,12.0)
   (11.5,12.0)
   (12.5,12.0)
   (12.5,12.0)
   (13.5,12.0)
   (13.5,12.0)
   (14.5,12.0)
   (14.5,12.0)
   (15.5,12.0)
   (15.5,12.0)
   (16.5,12.0)
   (16.5,12.0)
   (17.5,12.0)
   (17.5,12.0)
   (18.5,12.0)
   (18.5,12.0)
   (19.5,12.0)
   (19.5,12.0)
   (20.5,12.0)
   (20.5,12.0)
   (21.5,12.0)
   (21.5,12.0)
   (22.5,12.0)
   (22.5,12.0)
   (23.5,12.0)
   (23.5,12.0)
   (24.5,12.0)
   (24.5,12.0)
   (25.5,12.0)
   (25.5,12.0)
   (26.5,12.0)
   (26.5,12.0)
   (27.5,12.0)
   (27.5,12.0)
   (28.5,12.0)
   (28.5,12.0)
   (29.5,12.0)
   (29.5,12.0)
   (30.5,12.0)
   (30.5,12.0)
   (31.5,12.0)
   (31.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,129.0+19.672315572906005)
   (0.5,129.0+19.672315572906005)
   (0.5,12.0+6.0)
   (1.5,12.0+6.0)
   (1.5,12.0+6.0)
   (2.5,12.0+6.0)
   (2.5,12.0+6.0)
   (3.5,12.0+6.0)
   (3.5,12.0+6.0)
   (4.5,12.0+6.0)
   (4.5,12.0+6.0)
   (5.5,12.0+6.0)
   (5.5,12.0+6.0)
   (6.5,12.0+6.0)
   (6.5,12.0+6.0)
   (7.5,12.0+6.0)
   (7.5,12.0+6.0)
   (8.5,12.0+6.0)
   (8.5,12.0+6.0)
   (9.5,12.0+6.0)
   (9.5,12.0+6.0)
   (10.5,12.0+6.0)
   (10.5,12.0+6.0)
   (11.5,12.0+6.0)
   (11.5,12.0+6.0)
   (12.5,12.0+6.0)
   (12.5,12.0+6.0)
   (13.5,12.0+6.0)
   (13.5,12.0+6.0)
   (14.5,12.0+6.0)
   (14.5,12.0+6.0)
   (15.5,12.0+6.0)
   (15.5,12.0+6.0)
   (16.5,12.0+6.0)
   (16.5,12.0+6.0)
   (17.5,12.0+6.0)
   (17.5,12.0+6.0)
   (18.5,12.0+6.0)
   (18.5,12.0+6.0)
   (19.5,12.0+6.0)
   (19.5,12.0+6.0)
   (20.5,12.0+6.0)
   (20.5,12.0+6.0)
   (21.5,12.0+6.0)
   (21.5,12.0+6.0)
   (22.5,12.0+6.0)
   (22.5,12.0+6.0)
   (23.5,12.0+6.0)
   (23.5,12.0+6.0)
   (24.5,12.0+6.0)
   (24.5,12.0+6.0)
   (25.5,12.0+6.0)
   (25.5,12.0+6.0)
   (26.5,12.0+6.0)
   (26.5,12.0+6.0)
   (27.5,12.0+6.0)
   (27.5,12.0+6.0)
   (28.5,12.0+6.0)
   (28.5,12.0+6.0)
   (29.5,12.0+6.0)
   (29.5,12.0+6.0)
   (30.5,12.0+6.0)
   (30.5,12.0+6.0)
   (31.5,12.0+6.0)
   (31.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 79.65) += (0, 18.35) -= (0, 11.65)
(1, 12.0) += (1, 3.0) -= (1, 2.0)
(2, 19.650000000000002) += (2, 4.35) -= (2, 2.65)
(3, 12.65) += (3, 4.35) -= (3, 5.6499999999999995)
(4, 9.65) += (4, 6.35) -= (4, 5.6499999999999995)
(5, 7.0) += (5, 2.0) -= (5, 2.0)
(6, 6.6499999999999995) += (6, 5.35) -= (6, 3.65)
(7, 16.650000000000002) += (7, 0.35) -= (7, 0.65)
(8, 15.0) += (8, 3.0) -= (8, 2.0)
(9, 6.6499999999999995) += (9, 3.35) -= (9, 3.65)
(10, 6.0) += (10, 4.0) -= (10, 3.0)
(11, 15.65) += (11, 3.35) -= (11, 5.6499999999999995)
(12, 8.35) += (12, 0.65) -= (12, 1.35)
(13, 14.35) += (13, 3.65) -= (13, 4.35)
(14, 11.0) += (14, 2.0) -= (14, 1.0)
(15, 25.0) += (15, 4.0) -= (15, 5.0)
(16, 11.350000000000001) += (16, 6.6499999999999995) -= (16, 5.35)
(17, 10.65) += (17, 2.35) -= (17, 1.65)
(18, 10.35) += (18, 5.6499999999999995) -= (18, 3.35)
(19, 19.0) += (19, 4.0) -= (19, 2.0)
(20, 10.65) += (20, 5.35) -= (20, 2.65)
(21, 11.0) += (21, 4.0) -= (21, 5.0)
(22, 10.65) += (22, 2.35) -= (22, 2.65)
(23, 20.35) += (23, 12.65) -= (23, 9.350000000000001)
(24, 10.0) += (24, 2.0) -= (24, 3.0)
(25, 13.65) += (25, 1.35) -= (25, 1.65)
(26, 13.65) += (26, 3.35) -= (26, 4.6499999999999995)
(27, 21.0) += (27, 10.0) -= (27, 9.0)
(28, 12.35) += (28, 4.6499999999999995) -= (28, 3.35)
(29, 19.349999999999998) += (29, 6.6499999999999995) -= (29, 7.35)
(30, 17.0) += (30, 3.0) -= (30, 4.0)
(31, 23.0) += (31, 1.0) -= (31, 2.0)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,129.0-19.672315572906005)
   (0.5,129.0-19.672315572906005)
   (0.5,12.0-6.0)
   (1.5,12.0-6.0)
   (1.5,12.0-6.0)
   (2.5,12.0-6.0)
   (2.5,12.0-6.0)
   (3.5,12.0-6.0)
   (3.5,12.0-6.0)
   (4.5,12.0-6.0)
   (4.5,12.0-6.0)
   (5.5,12.0-6.0)
   (5.5,12.0-6.0)
   (6.5,12.0-6.0)
   (6.5,12.0-6.0)
   (7.5,12.0-6.0)
   (7.5,12.0-6.0)
   (8.5,12.0-6.0)
   (8.5,12.0-6.0)
   (9.5,12.0-6.0)
   (9.5,12.0-6.0)
   (10.5,12.0-6.0)
   (10.5,12.0-6.0)
   (11.5,12.0-6.0)
   (11.5,12.0-6.0)
   (12.5,12.0-6.0)
   (12.5,12.0-6.0)
   (13.5,12.0-6.0)
   (13.5,12.0-6.0)
   (14.5,12.0-6.0)
   (14.5,12.0-6.0)
   (15.5,12.0-6.0)
   (15.5,12.0-6.0)
   (16.5,12.0-6.0)
   (16.5,12.0-6.0)
   (17.5,12.0-6.0)
   (17.5,12.0-6.0)
   (18.5,12.0-6.0)
   (18.5,12.0-6.0)
   (19.5,12.0-6.0)
   (19.5,12.0-6.0)
   (20.5,12.0-6.0)
   (20.5,12.0-6.0)
   (21.5,12.0-6.0)
   (21.5,12.0-6.0)
   (22.5,12.0-6.0)
   (22.5,12.0-6.0)
   (23.5,12.0-6.0)
   (23.5,12.0-6.0)
   (24.5,12.0-6.0)
   (24.5,12.0-6.0)
   (25.5,12.0-6.0)
   (25.5,12.0-6.0)
   (26.5,12.0-6.0)
   (26.5,12.0-6.0)
   (27.5,12.0-6.0)
   (27.5,12.0-6.0)
   (28.5,12.0-6.0)
   (28.5,12.0-6.0)
   (29.5,12.0-6.0)
   (29.5,12.0-6.0)
   (30.5,12.0-6.0)
   (30.5,12.0-6.0)
   (31.5,12.0-6.0)
   (31.5,0)
};
\addlegendentry{5-Grover-1ac-a}
\addlegendentry {3 RMS Error, 3$\times$500 shots}
\addlegendentry{Honeywell {\bf 15.9\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s2_Grover-1am-a2_5q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=31.6,ymin=-0.1,ymax=260,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=left,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,129.14999999999998)
   (0.5,129.14999999999998)
   (0.5,11.950000000000001)
   (1.5,11.950000000000001)
   (1.5,11.950000000000001)
   (2.5,11.950000000000001)
   (2.5,11.950000000000001)
   (3.5,11.950000000000001)
   (3.5,11.950000000000001)
   (4.5,11.950000000000001)
   (4.5,11.950000000000001)
   (5.5,11.950000000000001)
   (5.5,11.950000000000001)
   (6.5,11.950000000000001)
   (6.5,11.950000000000001)
   (7.5,11.950000000000001)
   (7.5,11.950000000000001)
   (8.5,11.950000000000001)
   (8.5,11.950000000000001)
   (9.5,11.950000000000001)
   (9.5,11.950000000000001)
   (10.5,11.950000000000001)
   (10.5,11.950000000000001)
   (11.5,11.950000000000001)
   (11.5,11.950000000000001)
   (12.5,11.950000000000001)
   (12.5,11.950000000000001)
   (13.5,11.950000000000001)
   (13.5,11.950000000000001)
   (14.5,11.950000000000001)
   (14.5,11.950000000000001)
   (15.5,11.950000000000001)
   (15.5,11.950000000000001)
   (16.5,11.950000000000001)
   (16.5,11.950000000000001)
   (17.5,11.950000000000001)
   (17.5,11.950000000000001)
   (18.5,11.950000000000001)
   (18.5,11.950000000000001)
   (19.5,11.950000000000001)
   (19.5,11.950000000000001)
   (20.5,11.950000000000001)
   (20.5,11.950000000000001)
   (21.5,11.950000000000001)
   (21.5,11.950000000000001)
   (22.5,11.950000000000001)
   (22.5,11.950000000000001)
   (23.5,11.950000000000001)
   (23.5,11.950000000000001)
   (24.5,11.950000000000001)
   (24.5,11.950000000000001)
   (25.5,11.950000000000001)
   (25.5,11.950000000000001)
   (26.5,11.950000000000001)
   (26.5,11.950000000000001)
   (27.5,11.950000000000001)
   (27.5,11.950000000000001)
   (28.5,11.950000000000001)
   (28.5,11.950000000000001)
   (29.5,11.950000000000001)
   (29.5,11.950000000000001)
   (30.5,11.950000000000001)
   (30.5,11.950000000000001)
   (31.5,11.950000000000001)
   (31.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,129.14999999999998+19.6837496427891)
   (0.5,129.14999999999998+19.6837496427891)
   (0.5,11.950000000000001+5.987486951969082)
   (1.5,11.950000000000001+5.987486951969082)
   (1.5,11.950000000000001+5.987486951969082)
   (2.5,11.950000000000001+5.987486951969082)
   (2.5,11.950000000000001+5.987486951969082)
   (3.5,11.950000000000001+5.987486951969082)
   (3.5,11.950000000000001+5.987486951969082)
   (4.5,11.950000000000001+5.987486951969082)
   (4.5,11.950000000000001+5.987486951969082)
   (5.5,11.950000000000001+5.987486951969082)
   (5.5,11.950000000000001+5.987486951969082)
   (6.5,11.950000000000001+5.987486951969082)
   (6.5,11.950000000000001+5.987486951969082)
   (7.5,11.950000000000001+5.987486951969082)
   (7.5,11.950000000000001+5.987486951969082)
   (8.5,11.950000000000001+5.987486951969082)
   (8.5,11.950000000000001+5.987486951969082)
   (9.5,11.950000000000001+5.987486951969082)
   (9.5,11.950000000000001+5.987486951969082)
   (10.5,11.950000000000001+5.987486951969082)
   (10.5,11.950000000000001+5.987486951969082)
   (11.5,11.950000000000001+5.987486951969082)
   (11.5,11.950000000000001+5.987486951969082)
   (12.5,11.950000000000001+5.987486951969082)
   (12.5,11.950000000000001+5.987486951969082)
   (13.5,11.950000000000001+5.987486951969082)
   (13.5,11.950000000000001+5.987486951969082)
   (14.5,11.950000000000001+5.987486951969082)
   (14.5,11.950000000000001+5.987486951969082)
   (15.5,11.950000000000001+5.987486951969082)
   (15.5,11.950000000000001+5.987486951969082)
   (16.5,11.950000000000001+5.987486951969082)
   (16.5,11.950000000000001+5.987486951969082)
   (17.5,11.950000000000001+5.987486951969082)
   (17.5,11.950000000000001+5.987486951969082)
   (18.5,11.950000000000001+5.987486951969082)
   (18.5,11.950000000000001+5.987486951969082)
   (19.5,11.950000000000001+5.987486951969082)
   (19.5,11.950000000000001+5.987486951969082)
   (20.5,11.950000000000001+5.987486951969082)
   (20.5,11.950000000000001+5.987486951969082)
   (21.5,11.950000000000001+5.987486951969082)
   (21.5,11.950000000000001+5.987486951969082)
   (22.5,11.950000000000001+5.987486951969082)
   (22.5,11.950000000000001+5.987486951969082)
   (23.5,11.950000000000001+5.987486951969082)
   (23.5,11.950000000000001+5.987486951969082)
   (24.5,11.950000000000001+5.987486951969082)
   (24.5,11.950000000000001+5.987486951969082)
   (25.5,11.950000000000001+5.987486951969082)
   (25.5,11.950000000000001+5.987486951969082)
   (26.5,11.950000000000001+5.987486951969082)
   (26.5,11.950000000000001+5.987486951969082)
   (27.5,11.950000000000001+5.987486951969082)
   (27.5,11.950000000000001+5.987486951969082)
   (28.5,11.950000000000001+5.987486951969082)
   (28.5,11.950000000000001+5.987486951969082)
   (29.5,11.950000000000001+5.987486951969082)
   (29.5,11.950000000000001+5.987486951969082)
   (30.5,11.950000000000001+5.987486951969082)
   (30.5,11.950000000000001+5.987486951969082)
   (31.5,11.950000000000001+5.987486951969082)
   (31.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 41.65) += (0, 21.35) -= (0, 19.650000000000002)
(1, 20.0) += (1, 9.0) -= (1, 9.0)
(2, 6.6499999999999995) += (2, 5.35) -= (2, 3.65)
(3, 10.65) += (3, 2.35) -= (3, 4.6499999999999995)
(4, 12.35) += (4, 3.65) -= (4, 3.35)
(5, 9.0) += (5, 8.0) -= (5, 7.0)
(6, 10.35) += (6, 2.65) -= (6, 2.35)
(7, 15.65) += (7, 3.35) -= (7, 5.6499999999999995)
(8, 11.0) += (8, 6.0) -= (8, 3.0)
(9, 7.0) += (9, 3.0) -= (9, 5.0)
(10, 9.0) += (10, 0.0) -= (10, 0.0)
(11, 17.65) += (11, 1.35) -= (11, 0.65)
(12, 12.0) += (12, 3.0) -= (12, 3.0)
(13, 13.0) += (13, 5.0) -= (13, 3.0)
(14, 15.350000000000001) += (14, 12.65) -= (14, 11.350000000000001)
(15, 20.35) += (15, 4.6499999999999995) -= (15, 5.35)
(16, 41.349999999999994) += (16, 39.65) -= (16, 24.35)
(17, 18.0) += (17, 6.0) -= (17, 7.0)
(18, 15.65) += (18, 6.35) -= (18, 8.65)
(19, 18.65) += (19, 6.35) -= (19, 6.6499999999999995)
(20, 16.650000000000002) += (20, 5.35) -= (20, 6.6499999999999995)
(21, 12.0) += (21, 5.0) -= (21, 5.0)
(22, 12.35) += (22, 2.65) -= (22, 2.35)
(23, 20.650000000000002) += (23, 1.35) -= (23, 2.65)
(24, 12.35) += (24, 2.65) -= (24, 2.35)
(25, 7.0) += (25, 5.0) -= (25, 3.0)
(26, 11.65) += (26, 3.35) -= (26, 3.65)
(27, 19.0) += (27, 4.0) -= (27, 3.0)
(28, 15.0) += (28, 10.0) -= (28, 5.0)
(29, 14.65) += (29, 2.35) -= (29, 2.65)
(30, 11.65) += (30, 7.35) -= (30, 4.6499999999999995)
(31, 21.65) += (31, 3.35) -= (31, 3.65)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,129.14999999999998-19.6837496427891)
   (0.5,129.14999999999998-19.6837496427891)
   (0.5,11.950000000000001-5.987486951969082)
   (1.5,11.950000000000001-5.987486951969082)
   (1.5,11.950000000000001-5.987486951969082)
   (2.5,11.950000000000001-5.987486951969082)
   (2.5,11.950000000000001-5.987486951969082)
   (3.5,11.950000000000001-5.987486951969082)
   (3.5,11.950000000000001-5.987486951969082)
   (4.5,11.950000000000001-5.987486951969082)
   (4.5,11.950000000000001-5.987486951969082)
   (5.5,11.950000000000001-5.987486951969082)
   (5.5,11.950000000000001-5.987486951969082)
   (6.5,11.950000000000001-5.987486951969082)
   (6.5,11.950000000000001-5.987486951969082)
   (7.5,11.950000000000001-5.987486951969082)
   (7.5,11.950000000000001-5.987486951969082)
   (8.5,11.950000000000001-5.987486951969082)
   (8.5,11.950000000000001-5.987486951969082)
   (9.5,11.950000000000001-5.987486951969082)
   (9.5,11.950000000000001-5.987486951969082)
   (10.5,11.950000000000001-5.987486951969082)
   (10.5,11.950000000000001-5.987486951969082)
   (11.5,11.950000000000001-5.987486951969082)
   (11.5,11.950000000000001-5.987486951969082)
   (12.5,11.950000000000001-5.987486951969082)
   (12.5,11.950000000000001-5.987486951969082)
   (13.5,11.950000000000001-5.987486951969082)
   (13.5,11.950000000000001-5.987486951969082)
   (14.5,11.950000000000001-5.987486951969082)
   (14.5,11.950000000000001-5.987486951969082)
   (15.5,11.950000000000001-5.987486951969082)
   (15.5,11.950000000000001-5.987486951969082)
   (16.5,11.950000000000001-5.987486951969082)
   (16.5,11.950000000000001-5.987486951969082)
   (17.5,11.950000000000001-5.987486951969082)
   (17.5,11.950000000000001-5.987486951969082)
   (18.5,11.950000000000001-5.987486951969082)
   (18.5,11.950000000000001-5.987486951969082)
   (19.5,11.950000000000001-5.987486951969082)
   (19.5,11.950000000000001-5.987486951969082)
   (20.5,11.950000000000001-5.987486951969082)
   (20.5,11.950000000000001-5.987486951969082)
   (21.5,11.950000000000001-5.987486951969082)
   (21.5,11.950000000000001-5.987486951969082)
   (22.5,11.950000000000001-5.987486951969082)
   (22.5,11.950000000000001-5.987486951969082)
   (23.5,11.950000000000001-5.987486951969082)
   (23.5,11.950000000000001-5.987486951969082)
   (24.5,11.950000000000001-5.987486951969082)
   (24.5,11.950000000000001-5.987486951969082)
   (25.5,11.950000000000001-5.987486951969082)
   (25.5,11.950000000000001-5.987486951969082)
   (26.5,11.950000000000001-5.987486951969082)
   (26.5,11.950000000000001-5.987486951969082)
   (27.5,11.950000000000001-5.987486951969082)
   (27.5,11.950000000000001-5.987486951969082)
   (28.5,11.950000000000001-5.987486951969082)
   (28.5,11.950000000000001-5.987486951969082)
   (29.5,11.950000000000001-5.987486951969082)
   (29.5,11.950000000000001-5.987486951969082)
   (30.5,11.950000000000001-5.987486951969082)
   (30.5,11.950000000000001-5.987486951969082)
   (31.5,11.950000000000001-5.987486951969082)
   (31.5,0)
};
\addlegendentry{5-Grover-1am-a2}
\addlegendentry {3 RMS Error, 3$\times$500 shots}
\addlegendentry{Honeywell {\bf 8.3\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s2_Grover-b_3q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=7.6,ymin=-0.1,ymax=660,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=right,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,472.5)
   (0.5,472.5)
   (0.5,4.0)
   (1.5,4.0)
   (1.5,4.0)
   (2.5,4.0)
   (2.5,4.0)
   (3.5,4.0)
   (3.5,4.0)
   (4.5,4.0)
   (4.5,4.0)
   (5.5,4.0)
   (5.5,4.0)
   (6.5,4.0)
   (6.5,4.0)
   (7.5,4.0)
   (7.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,472.5+37.6497011940334)
   (0.5,472.5+37.6497011940334)
   (0.5,4.0+3.464101615137755)
   (1.5,4.0+3.464101615137755)
   (1.5,4.0+3.464101615137755)
   (2.5,4.0+3.464101615137755)
   (2.5,4.0+3.464101615137755)
   (3.5,4.0+3.464101615137755)
   (3.5,4.0+3.464101615137755)
   (4.5,4.0+3.464101615137755)
   (4.5,4.0+3.464101615137755)
   (5.5,4.0+3.464101615137755)
   (5.5,4.0+3.464101615137755)
   (6.5,4.0+3.464101615137755)
   (6.5,4.0+3.464101615137755)
   (7.5,4.0+3.464101615137755)
   (7.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 360.0) += (0, 7.0) -= (0, 10.0)
(1, 16.0) += (1, 6.0) -= (1, 7.0)
(2, 22.65) += (2, 11.350000000000001) -= (2, 8.65)
(3, 17.0) += (3, 5.0) -= (3, 4.0)
(4, 30.65) += (4, 1.35) -= (4, 0.65)
(5, 14.65) += (5, 5.35) -= (5, 5.6499999999999995)
(6, 18.35) += (6, 7.6499999999999995) -= (6, 5.35)
(7, 20.650000000000002) += (7, 4.35) -= (7, 2.65)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,472.5-37.6497011940334)
   (0.5,472.5-37.6497011940334)
   (0.5,4.0-3.464101615137755)
   (1.5,4.0-3.464101615137755)
   (1.5,4.0-3.464101615137755)
   (2.5,4.0-3.464101615137755)
   (2.5,4.0-3.464101615137755)
   (3.5,4.0-3.464101615137755)
   (3.5,4.0-3.464101615137755)
   (4.5,4.0-3.464101615137755)
   (4.5,4.0-3.464101615137755)
   (5.5,4.0-3.464101615137755)
   (5.5,4.0-3.464101615137755)
   (6.5,4.0-3.464101615137755)
   (6.5,4.0-3.464101615137755)
   (7.5,4.0-3.464101615137755)
   (7.5,0)
};
\addlegendentry{3-Grover-b}
\addlegendentry {3 RMS Error, 3$\times$500 shots}
\addlegendentry{Honeywell {\bf 72.0\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s2_Partial-b_6q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=63.6,ymin=-0.1,ymax=260,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=right,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,118.0)
   (0.5,118.0)
   (0.5,16.0)
   (1.5,16.0)
   (1.5,16.0)
   (2.5,16.0)
   (2.5,16.0)
   (3.5,16.0)
   (3.5,9.0)
   (4.5,9.0)
   (4.5,16.0)
   (5.5,16.0)
   (5.5,16.0)
   (6.5,16.0)
   (6.5,16.0)
   (7.5,16.0)
   (7.5,9.0)
   (8.5,9.0)
   (8.5,16.0)
   (9.5,16.0)
   (9.5,16.0)
   (10.5,16.0)
   (10.5,16.0)
   (11.5,16.0)
   (11.5,9.0)
   (12.5,9.0)
   (12.5,16.0)
   (13.5,16.0)
   (13.5,16.0)
   (14.5,16.0)
   (14.5,16.0)
   (15.5,16.0)
   (15.5,9.0)
   (16.5,9.0)
   (16.5,16.0)
   (17.5,16.0)
   (17.5,16.0)
   (18.5,16.0)
   (18.5,16.0)
   (19.5,16.0)
   (19.5,9.0)
   (20.5,9.0)
   (20.5,16.0)
   (21.5,16.0)
   (21.5,16.0)
   (22.5,16.0)
   (22.5,16.0)
   (23.5,16.0)
   (23.5,9.0)
   (24.5,9.0)
   (24.5,16.0)
   (25.5,16.0)
   (25.5,16.0)
   (26.5,16.0)
   (26.5,16.0)
   (27.5,16.0)
   (27.5,9.0)
   (28.5,9.0)
   (28.5,16.0)
   (29.5,16.0)
   (29.5,16.0)
   (30.5,16.0)
   (30.5,16.0)
   (31.5,16.0)
   (31.5,9.0)
   (32.5,9.0)
   (32.5,16.0)
   (33.5,16.0)
   (33.5,16.0)
   (34.5,16.0)
   (34.5,16.0)
   (35.5,16.0)
   (35.5,9.0)
   (36.5,9.0)
   (36.5,16.0)
   (37.5,16.0)
   (37.5,16.0)
   (38.5,16.0)
   (38.5,16.0)
   (39.5,16.0)
   (39.5,9.0)
   (40.5,9.0)
   (40.5,16.0)
   (41.5,16.0)
   (41.5,16.0)
   (42.5,16.0)
   (42.5,16.0)
   (43.5,16.0)
   (43.5,9.0)
   (44.5,9.0)
   (44.5,16.0)
   (45.5,16.0)
   (45.5,16.0)
   (46.5,16.0)
   (46.5,16.0)
   (47.5,16.0)
   (47.5,9.0)
   (48.5,9.0)
   (48.5,16.0)
   (49.5,16.0)
   (49.5,16.0)
   (50.5,16.0)
   (50.5,16.0)
   (51.5,16.0)
   (51.5,9.0)
   (52.5,9.0)
   (52.5,16.0)
   (53.5,16.0)
   (53.5,16.0)
   (54.5,16.0)
   (54.5,16.0)
   (55.5,16.0)
   (55.5,9.0)
   (56.5,9.0)
   (56.5,16.0)
   (57.5,16.0)
   (57.5,16.0)
   (58.5,16.0)
   (58.5,16.0)
   (59.5,16.0)
   (59.5,9.0)
   (60.5,9.0)
   (60.5,16.0)
   (61.5,16.0)
   (61.5,16.0)
   (62.5,16.0)
   (62.5,16.0)
   (63.5,16.0)
   (63.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,118.0+18.81488772222678)
   (0.5,118.0+18.81488772222678)
   (0.5,16.0+6.92820323027551)
   (1.5,16.0+6.92820323027551)
   (1.5,16.0+6.92820323027551)
   (2.5,16.0+6.92820323027551)
   (2.5,16.0+6.92820323027551)
   (3.5,16.0+6.92820323027551)
   (3.5,9.0+5.196152422706632)
   (4.5,9.0+5.196152422706632)
   (4.5,16.0+6.92820323027551)
   (5.5,16.0+6.92820323027551)
   (5.5,16.0+6.92820323027551)
   (6.5,16.0+6.92820323027551)
   (6.5,16.0+6.92820323027551)
   (7.5,16.0+6.92820323027551)
   (7.5,9.0+5.196152422706632)
   (8.5,9.0+5.196152422706632)
   (8.5,16.0+6.92820323027551)
   (9.5,16.0+6.92820323027551)
   (9.5,16.0+6.92820323027551)
   (10.5,16.0+6.92820323027551)
   (10.5,16.0+6.92820323027551)
   (11.5,16.0+6.92820323027551)
   (11.5,9.0+5.196152422706632)
   (12.5,9.0+5.196152422706632)
   (12.5,16.0+6.92820323027551)
   (13.5,16.0+6.92820323027551)
   (13.5,16.0+6.92820323027551)
   (14.5,16.0+6.92820323027551)
   (14.5,16.0+6.92820323027551)
   (15.5,16.0+6.92820323027551)
   (15.5,9.0+5.196152422706632)
   (16.5,9.0+5.196152422706632)
   (16.5,16.0+6.92820323027551)
   (17.5,16.0+6.92820323027551)
   (17.5,16.0+6.92820323027551)
   (18.5,16.0+6.92820323027551)
   (18.5,16.0+6.92820323027551)
   (19.5,16.0+6.92820323027551)
   (19.5,9.0+5.196152422706632)
   (20.5,9.0+5.196152422706632)
   (20.5,16.0+6.92820323027551)
   (21.5,16.0+6.92820323027551)
   (21.5,16.0+6.92820323027551)
   (22.5,16.0+6.92820323027551)
   (22.5,16.0+6.92820323027551)
   (23.5,16.0+6.92820323027551)
   (23.5,9.0+5.196152422706632)
   (24.5,9.0+5.196152422706632)
   (24.5,16.0+6.92820323027551)
   (25.5,16.0+6.92820323027551)
   (25.5,16.0+6.92820323027551)
   (26.5,16.0+6.92820323027551)
   (26.5,16.0+6.92820323027551)
   (27.5,16.0+6.92820323027551)
   (27.5,9.0+5.196152422706632)
   (28.5,9.0+5.196152422706632)
   (28.5,16.0+6.92820323027551)
   (29.5,16.0+6.92820323027551)
   (29.5,16.0+6.92820323027551)
   (30.5,16.0+6.92820323027551)
   (30.5,16.0+6.92820323027551)
   (31.5,16.0+6.92820323027551)
   (31.5,9.0+5.196152422706632)
   (32.5,9.0+5.196152422706632)
   (32.5,16.0+6.92820323027551)
   (33.5,16.0+6.92820323027551)
   (33.5,16.0+6.92820323027551)
   (34.5,16.0+6.92820323027551)
   (34.5,16.0+6.92820323027551)
   (35.5,16.0+6.92820323027551)
   (35.5,9.0+5.196152422706632)
   (36.5,9.0+5.196152422706632)
   (36.5,16.0+6.92820323027551)
   (37.5,16.0+6.92820323027551)
   (37.5,16.0+6.92820323027551)
   (38.5,16.0+6.92820323027551)
   (38.5,16.0+6.92820323027551)
   (39.5,16.0+6.92820323027551)
   (39.5,9.0+5.196152422706632)
   (40.5,9.0+5.196152422706632)
   (40.5,16.0+6.92820323027551)
   (41.5,16.0+6.92820323027551)
   (41.5,16.0+6.92820323027551)
   (42.5,16.0+6.92820323027551)
   (42.5,16.0+6.92820323027551)
   (43.5,16.0+6.92820323027551)
   (43.5,9.0+5.196152422706632)
   (44.5,9.0+5.196152422706632)
   (44.5,16.0+6.92820323027551)
   (45.5,16.0+6.92820323027551)
   (45.5,16.0+6.92820323027551)
   (46.5,16.0+6.92820323027551)
   (46.5,16.0+6.92820323027551)
   (47.5,16.0+6.92820323027551)
   (47.5,9.0+5.196152422706632)
   (48.5,9.0+5.196152422706632)
   (48.5,16.0+6.92820323027551)
   (49.5,16.0+6.92820323027551)
   (49.5,16.0+6.92820323027551)
   (50.5,16.0+6.92820323027551)
   (50.5,16.0+6.92820323027551)
   (51.5,16.0+6.92820323027551)
   (51.5,9.0+5.196152422706632)
   (52.5,9.0+5.196152422706632)
   (52.5,16.0+6.92820323027551)
   (53.5,16.0+6.92820323027551)
   (53.5,16.0+6.92820323027551)
   (54.5,16.0+6.92820323027551)
   (54.5,16.0+6.92820323027551)
   (55.5,16.0+6.92820323027551)
   (55.5,9.0+5.196152422706632)
   (56.5,9.0+5.196152422706632)
   (56.5,16.0+6.92820323027551)
   (57.5,16.0+6.92820323027551)
   (57.5,16.0+6.92820323027551)
   (58.5,16.0+6.92820323027551)
   (58.5,16.0+6.92820323027551)
   (59.5,16.0+6.92820323027551)
   (59.5,9.0+5.196152422706632)
   (60.5,9.0+5.196152422706632)
   (60.5,16.0+6.92820323027551)
   (61.5,16.0+6.92820323027551)
   (61.5,16.0+6.92820323027551)
   (62.5,16.0+6.92820323027551)
   (62.5,16.0+6.92820323027551)
   (63.5,16.0+6.92820323027551)
   (63.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 60.699999999999996) += (0, 5.3) -= (0, 6.7)
(1, 15.299999999999999) += (1, 10.7) -= (1, 5.3)
(2, 12.3) += (2, 4.7) -= (2, 3.3)
(3, 17.0) += (3, 4.0) -= (3, 5.0)
(4, 10.7) += (4, 2.3) -= (4, 1.7)
(5, 10.3) += (5, 4.7) -= (5, 4.3)
(6, 13.0) += (6, 10.0) -= (6, 9.0)
(7, 12.3) += (7, 5.7) -= (7, 7.3)
(8, 9.0) += (8, 2.0) -= (8, 2.0)
(9, 11.0) += (9, 3.0) -= (9, 2.0)
(10, 9.0) += (10, 5.0) -= (10, 3.0)
(11, 13.299999999999999) += (11, 1.7) -= (11, 3.3)
(12, 13.299999999999999) += (12, 6.7) -= (12, 4.3)
(13, 15.299999999999999) += (13, 2.7) -= (13, 3.3)
(14, 18.700000000000003) += (14, 4.3) -= (14, 4.7)
(15, 21.7) += (15, 13.299999999999999) -= (15, 7.7)
(16, 10.3) += (16, 1.7) -= (16, 2.3)
(17, 11.700000000000001) += (17, 1.3) -= (17, 2.7)
(18, 10.0) += (18, 4.0) -= (18, 4.0)
(19, 12.3) += (19, 1.7) -= (19, 2.3)
(20, 9.700000000000001) += (20, 1.3) -= (20, 1.7)
(21, 16.0) += (21, 8.0) -= (21, 10.0)
(22, 15.7) += (22, 6.3) -= (22, 5.7)
(23, 21.3) += (23, 5.7) -= (23, 4.3)
(24, 7.3) += (24, 2.7) -= (24, 4.3)
(25, 13.299999999999999) += (25, 5.7) -= (25, 9.299999999999999)
(26, 11.299999999999999) += (26, 4.7) -= (26, 3.3)
(27, 12.3) += (27, 1.7) -= (27, 1.3)
(28, 15.7) += (28, 4.3) -= (28, 4.7)
(29, 22.3) += (29, 4.7) -= (29, 6.3)
(30, 23.7) += (30, 7.3) -= (30, 10.7)
(31, 17.0) += (31, 11.0) -= (31, 8.0)
(32, 14.3) += (32, 4.7) -= (32, 5.3)
(33, 31.3) += (33, 23.7) -= (33, 12.3)
(34, 19.3) += (34, 3.7) -= (34, 6.3)
(35, 25.7) += (35, 5.3) -= (35, 8.7)
(36, 15.0) += (36, 3.0) -= (36, 3.0)
(37, 17.3) += (37, 0.7) -= (37, 1.3)
(38, 16.7) += (38, 3.3) -= (38, 4.7)
(39, 16.0) += (39, 2.0) -= (39, 4.0)
(40, 13.299999999999999) += (40, 4.7) -= (40, 6.3)
(41, 18.3) += (41, 7.7) -= (41, 6.3)
(42, 18.3) += (42, 8.7) -= (42, 4.3)
(43, 15.7) += (43, 6.3) -= (43, 5.7)
(44, 9.0) += (44, 1.0) -= (44, 1.0)
(45, 16.0) += (45, 6.0) -= (45, 4.0)
(46, 16.0) += (46, 12.0) -= (46, 9.0)
(47, 12.3) += (47, 8.7) -= (47, 7.3)
(48, 16.7) += (48, 6.3) -= (48, 4.7)
(49, 17.7) += (49, 2.3) -= (49, 1.7)
(50, 14.3) += (50, 0.7) -= (50, 0.3)
(51, 14.3) += (51, 4.7) -= (51, 3.3)
(52, 10.7) += (52, 3.3) -= (52, 3.7)
(53, 13.0) += (53, 5.0) -= (53, 5.0)
(54, 20.299999999999997) += (54, 5.7) -= (54, 4.3)
(55, 12.7) += (55, 8.3) -= (55, 5.7)
(56, 9.0) += (56, 1.0) -= (56, 2.0)
(57, 10.3) += (57, 2.7) -= (57, 3.3)
(58, 12.0) += (58, 4.0) -= (58, 7.0)
(59, 13.0) += (59, 11.0) -= (59, 6.0)
(60, 7.7) += (60, 2.3) -= (60, 2.7)
(61, 19.0) += (61, 2.0) -= (61, 3.0)
(62, 20.299999999999997) += (62, 14.7) -= (62, 10.3)
(63, 21.3) += (63, 3.7) -= (63, 5.3)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,118.0-18.81488772222678)
   (0.5,118.0-18.81488772222678)
   (0.5,16.0-6.92820323027551)
   (1.5,16.0-6.92820323027551)
   (1.5,16.0-6.92820323027551)
   (2.5,16.0-6.92820323027551)
   (2.5,16.0-6.92820323027551)
   (3.5,16.0-6.92820323027551)
   (3.5,9.0-5.196152422706632)
   (4.5,9.0-5.196152422706632)
   (4.5,16.0-6.92820323027551)
   (5.5,16.0-6.92820323027551)
   (5.5,16.0-6.92820323027551)
   (6.5,16.0-6.92820323027551)
   (6.5,16.0-6.92820323027551)
   (7.5,16.0-6.92820323027551)
   (7.5,9.0-5.196152422706632)
   (8.5,9.0-5.196152422706632)
   (8.5,16.0-6.92820323027551)
   (9.5,16.0-6.92820323027551)
   (9.5,16.0-6.92820323027551)
   (10.5,16.0-6.92820323027551)
   (10.5,16.0-6.92820323027551)
   (11.5,16.0-6.92820323027551)
   (11.5,9.0-5.196152422706632)
   (12.5,9.0-5.196152422706632)
   (12.5,16.0-6.92820323027551)
   (13.5,16.0-6.92820323027551)
   (13.5,16.0-6.92820323027551)
   (14.5,16.0-6.92820323027551)
   (14.5,16.0-6.92820323027551)
   (15.5,16.0-6.92820323027551)
   (15.5,9.0-5.196152422706632)
   (16.5,9.0-5.196152422706632)
   (16.5,16.0-6.92820323027551)
   (17.5,16.0-6.92820323027551)
   (17.5,16.0-6.92820323027551)
   (18.5,16.0-6.92820323027551)
   (18.5,16.0-6.92820323027551)
   (19.5,16.0-6.92820323027551)
   (19.5,9.0-5.196152422706632)
   (20.5,9.0-5.196152422706632)
   (20.5,16.0-6.92820323027551)
   (21.5,16.0-6.92820323027551)
   (21.5,16.0-6.92820323027551)
   (22.5,16.0-6.92820323027551)
   (22.5,16.0-6.92820323027551)
   (23.5,16.0-6.92820323027551)
   (23.5,9.0-5.196152422706632)
   (24.5,9.0-5.196152422706632)
   (24.5,16.0-6.92820323027551)
   (25.5,16.0-6.92820323027551)
   (25.5,16.0-6.92820323027551)
   (26.5,16.0-6.92820323027551)
   (26.5,16.0-6.92820323027551)
   (27.5,16.0-6.92820323027551)
   (27.5,9.0-5.196152422706632)
   (28.5,9.0-5.196152422706632)
   (28.5,16.0-6.92820323027551)
   (29.5,16.0-6.92820323027551)
   (29.5,16.0-6.92820323027551)
   (30.5,16.0-6.92820323027551)
   (30.5,16.0-6.92820323027551)
   (31.5,16.0-6.92820323027551)
   (31.5,9.0-5.196152422706632)
   (32.5,9.0-5.196152422706632)
   (32.5,16.0-6.92820323027551)
   (33.5,16.0-6.92820323027551)
   (33.5,16.0-6.92820323027551)
   (34.5,16.0-6.92820323027551)
   (34.5,16.0-6.92820323027551)
   (35.5,16.0-6.92820323027551)
   (35.5,9.0-5.196152422706632)
   (36.5,9.0-5.196152422706632)
   (36.5,16.0-6.92820323027551)
   (37.5,16.0-6.92820323027551)
   (37.5,16.0-6.92820323027551)
   (38.5,16.0-6.92820323027551)
   (38.5,16.0-6.92820323027551)
   (39.5,16.0-6.92820323027551)
   (39.5,9.0-5.196152422706632)
   (40.5,9.0-5.196152422706632)
   (40.5,16.0-6.92820323027551)
   (41.5,16.0-6.92820323027551)
   (41.5,16.0-6.92820323027551)
   (42.5,16.0-6.92820323027551)
   (42.5,16.0-6.92820323027551)
   (43.5,16.0-6.92820323027551)
   (43.5,9.0-5.196152422706632)
   (44.5,9.0-5.196152422706632)
   (44.5,16.0-6.92820323027551)
   (45.5,16.0-6.92820323027551)
   (45.5,16.0-6.92820323027551)
   (46.5,16.0-6.92820323027551)
   (46.5,16.0-6.92820323027551)
   (47.5,16.0-6.92820323027551)
   (47.5,9.0-5.196152422706632)
   (48.5,9.0-5.196152422706632)
   (48.5,16.0-6.92820323027551)
   (49.5,16.0-6.92820323027551)
   (49.5,16.0-6.92820323027551)
   (50.5,16.0-6.92820323027551)
   (50.5,16.0-6.92820323027551)
   (51.5,16.0-6.92820323027551)
   (51.5,9.0-5.196152422706632)
   (52.5,9.0-5.196152422706632)
   (52.5,16.0-6.92820323027551)
   (53.5,16.0-6.92820323027551)
   (53.5,16.0-6.92820323027551)
   (54.5,16.0-6.92820323027551)
   (54.5,16.0-6.92820323027551)
   (55.5,16.0-6.92820323027551)
   (55.5,9.0-5.196152422706632)
   (56.5,9.0-5.196152422706632)
   (56.5,16.0-6.92820323027551)
   (57.5,16.0-6.92820323027551)
   (57.5,16.0-6.92820323027551)
   (58.5,16.0-6.92820323027551)
   (58.5,16.0-6.92820323027551)
   (59.5,16.0-6.92820323027551)
   (59.5,9.0-5.196152422706632)
   (60.5,9.0-5.196152422706632)
   (60.5,16.0-6.92820323027551)
   (61.5,16.0-6.92820323027551)
   (61.5,16.0-6.92820323027551)
   (62.5,16.0-6.92820323027551)
   (62.5,16.0-6.92820323027551)
   (63.5,16.0-6.92820323027551)
   (63.5,0)
};
\addlegendentry{6-Partial-b}
\addlegendentry {3 RMS Error, 3$\times$1000 shots}
\addlegendentry{Honeywell {\bf 6.1\%}} 
\end{axis}
\end{tikzpicture}


==> plot_s2_Wojter-2ac-pu_4q.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.6cm,  %PRL requisite
    width=8.4cm,
    xmin=-0.6,xmax=15.6,ymin=-0.1,ymax=660,
    legend cell align=left,
    ylabel ={count}, ylabel near ticks, yticklabel pos=right,
    xlabel={pattern},
    xlabel near ticks, xticklabel pos=bottom,
]
\addplot [thick, mark=none] coordinates {
   (-0.5,0)
   (-0.5,500.0)
   (0.5,500.0)
   (0.5,0.0)
   (1.5,0.0)
   (1.5,0.0)
   (2.5,0.0)
   (2.5,0.0)
   (3.5,0.0)
   (3.5,0.0)
   (4.5,0.0)
   (4.5,0.0)
   (5.5,0.0)
   (5.5,0.0)
   (6.5,0.0)
   (6.5,0.0)
   (7.5,0.0)
   (7.5,0.0)
   (8.5,0.0)
   (8.5,0.0)
   (9.5,0.0)
   (9.5,0.0)
   (10.5,0.0)
   (10.5,0.0)
   (11.5,0.0)
   (11.5,0.0)
   (12.5,0.0)
   (12.5,0.0)
   (13.5,0.0)
   (13.5,0.0)
   (14.5,0.0)
   (14.5,0.0)
   (15.5,0.0)
   (15.5,0)
};
\addplot [dashed, mark=none] coordinates { 
%errors on histogram at +(plus) 3 sigma, ASSUMING 3 oracles
   (-0.5,0)
   (-0.5,500.0+38.72983346207417)
   (0.5,500.0+38.72983346207417)
   (0.5,0.0+0.0)
   (1.5,0.0+0.0)
   (1.5,0.0+0.0)
   (2.5,0.0+0.0)
   (2.5,0.0+0.0)
   (3.5,0.0+0.0)
   (3.5,0.0+0.0)
   (4.5,0.0+0.0)
   (4.5,0.0+0.0)
   (5.5,0.0+0.0)
   (5.5,0.0+0.0)
   (6.5,0.0+0.0)
   (6.5,0.0+0.0)
   (7.5,0.0+0.0)
   (7.5,0.0+0.0)
   (8.5,0.0+0.0)
   (8.5,0.0+0.0)
   (9.5,0.0+0.0)
   (9.5,0.0+0.0)
   (10.5,0.0+0.0)
   (10.5,0.0+0.0)
   (11.5,0.0+0.0)
   (11.5,0.0+0.0)
   (12.5,0.0+0.0)
   (12.5,0.0+0.0)
   (13.5,0.0+0.0)
   (13.5,0.0+0.0)
   (14.5,0.0+0.0)
   (14.5,0.0+0.0)
   (15.5,0.0+0.0)
   (15.5,0)
};
\addplot [only marks, error bars,y dir=both, y explicit] coordinates {% Jacek's data go here
(0, 330.0) += (0, 31.0) -= (0, 24.0)
(1, 16.35) += (1, 6.6499999999999995) -= (1, 3.35)
(2, 11.350000000000001) += (2, 1.65) -= (2, 2.35)
(3, 15.65) += (3, 7.35) -= (3, 4.6499999999999995)
(4, 28.35) += (4, 5.6499999999999995) -= (4, 5.35)
(5, 7.0) += (5, 1.0) -= (5, 2.0)
(6, 6.6499999999999995) += (6, 4.35) -= (6, 2.65)
(7, 6.35) += (7, 5.6499999999999995) -= (7, 6.35)
(8, 19.349999999999998) += (8, 5.6499999999999995) -= (8, 4.35)
(9, 7.0) += (9, 1.0) -= (9, 1.0)
(10, 11.65) += (10, 1.35) -= (10, 1.65)
(11, 7.6499999999999995) += (11, 1.35) -= (11, 2.65)
(12, 12.65) += (12, 3.35) -= (12, 3.65)
(13, 9.0) += (13, 1.0) -= (13, 1.0)
(14, 6.6499999999999995) += (14, 1.35) -= (14, 0.65)
(15, 4.35) += (15, 0.65) -= (15, 1.35)
};
\addplot [dashed, mark=none] coordinates {
%errors on histogram at -(minus) 3 sigma
%should be after the data or \addlegendentry might get confused
   (-0.5,0)
   (-0.5,500.0-38.72983346207417)
   (0.5,500.0-38.72983346207417)
   (0.5,0.0-0.0)
   (1.5,0.0-0.0)
   (1.5,0.0-0.0)
   (2.5,0.0-0.0)
   (2.5,0.0-0.0)
   (3.5,0.0-0.0)
   (3.5,0.0-0.0)
   (4.5,0.0-0.0)
   (4.5,0.0-0.0)
   (5.5,0.0-0.0)
   (5.5,0.0-0.0)
   (6.5,0.0-0.0)
   (6.5,0.0-0.0)
   (7.5,0.0-0.0)
   (7.5,0.0-0.0)
   (8.5,0.0-0.0)
   (8.5,0.0-0.0)
   (9.5,0.0-0.0)
   (9.5,0.0-0.0)
   (10.5,0.0-0.0)
   (10.5,0.0-0.0)
   (11.5,0.0-0.0)
   (11.5,0.0-0.0)
   (12.5,0.0-0.0)
   (12.5,0.0-0.0)
   (13.5,0.0-0.0)
   (13.5,0.0-0.0)
   (14.5,0.0-0.0)
   (14.5,0.0-0.0)
   (15.5,0.0-0.0)
   (15.5,0)
};
\addlegendentry{4-Wojter-2ac-pu}
\addlegendentry {3 RMS Error, 3$\times$500 shots}
\addlegendentry{Honeywell {\bf 66.0\%}} 
\end{axis}
\end{tikzpicture}

